The Qudit ZH-Calculus: Generalised Toffoli+Hadamard and Universality

We introduce the qudit ZH-calculus and show how to generalise all the phase-free qubit rules to qudits. We prove that for prime dimensions d, the phase-free qudit ZH-calculus is universal for matrices over the ring Z[e^2(pi)i/d]. For qubits, there is a strong connection between phase-free ZH-diagrams and Toffoli+Hadamard circuits, a computationally universal fragment of quantum circuits. We generalise this connection to qudits, by finding that the two-qudit |0>-controlled X gate can be used to construct all classical reversible qudit logic circuits in any odd qudit dimension, which for qubits requires the three-qubit Toffoli gate. We prove that our construction is asymptotically optimal up to a logarithmic term. Twenty years after the celebrated result by Shi proving universality of Toffoli+Hadamard for qubits, we prove that circuits of |0>-controlled X and Hadamard gates are approximately universal for qudit quantum computing for any odd prime d, and moreover that phase-free ZH-diagrams correspond precisely to such circuits allowing post-selections.

==> figures/ZH-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-8, 6.75) {};
		\node [style=none] (1) at (-8.5, 7.75) {};
		\node [style=none] (2) at (-7.5, 7.75) {};
		\node [style=none] (3) at (-8.5, 5.75) {};
		\node [style=gn] (5) at (-5.5, 5) {};
		\node [style=none] (6) at (-6, 4) {};
		\node [style=none] (7) at (-5, 4) {};
		\node [style=none] (8) at (-5, 6) {};
		\node [style=none] (9) at (-7.5, 5.75) {};
		\node [style=none] (10) at (-6, 6) {};
		\node [style=none] (11) at (-6.25, 6.5) {};
		\node [style=none] (12) at (-4.75, 6.5) {};
		\node [style=none] (13) at (-6.25, 3.5) {};
		\node [style=none] (14) at (-4.75, 3.5) {};
		\node [style=none] (15) at (-8.75, 5.25) {};
		\node [style=none] (16) at (-7.25, 5.25) {};
		\node [style=none] (17) at (-7.25, 8.25) {};
		\node [style=none] (18) at (-8.75, 8.25) {};
		\node [style=lbl] (19) at (-8, 8.5) {$n$};
		\node [style=lbl] (20) at (-8, 5) {$m$};
		\node [style=lbl] (21) at (-5.5, 6.75) {$\tilde n$};
		\node [style=lbl] (22) at (-5.5, 3.25) {$\tilde m$};
		\node [style=none] (23) at (-3.75, 6) {$=$};
		\node [style=gn] (24) at (-2, 6) {};
		\node [style=none] (25) at (-2.5, 5) {};
		\node [style=none] (26) at (-1.5, 5) {};
		\node [style=none] (27) at (-1.5, 7) {};
		\node [style=none] (28) at (-2.5, 7) {};
		\node [style=none] (29) at (-2.75, 7.5) {};
		\node [style=none] (30) at (-1.25, 7.5) {};
		\node [style=none] (31) at (-2.75, 4.5) {};
		\node [style=none] (32) at (-1.25, 4.5) {};
		\node [style=lbl] (33) at (-2, 7.75) {$n+\tilde n$};
		\node [style=lbl] (34) at (-2, 4.25) {$m+\tilde m$};
		\node [style=none] (35) at (-8, 7.5) {$\ldots$};
		\node [style=none] (36) at (-8, 6) {$\ldots$};
		\node [style=none] (37) at (-5.5, 5.75) {$\ldots$};
		\node [style=none] (38) at (-5.5, 4.25) {$\ldots$};
		\node [style=none] (39) at (-2, 6.75) {$\ldots$};
		\node [style=none] (40) at (-2, 5.25) {$\ldots$};
		\node [style=none] (41) at (-6.75, 6.75) {};
		\node [style=none] (42) at (-6.75, 5) {};
		\node [style=none] (44) at (-6.75, 5.25) {};
		\node [style=none, rotate=90] (45) at (-6.75, 6) {$\ldots$};
		\node [style=small hadamard] (46) at (-9.25, 1.5) {};
		\node [style=none] (47) at (-9.75, 2.5) {};
		\node [style=none] (48) at (-8.75, 2.5) {};
		\node [style=none] (49) at (-9.75, 0.5) {};
		\node [style=none] (50) at (-9.25, 2.25) {$\ldots$};
		\node [style=none] (51) at (-9.25, 0.75) {$\ldots$};
		\node [style=small hadamard] (52) at (-7.25, 0.5) {};
		\node [style=none] (53) at (-6.75, 1.5) {};
		\node [style=none] (54) at (-7.75, -0.5) {};
		\node [style=none] (55) at (-6.75, -0.5) {};
		\node [style=none] (56) at (-7.25, 1.25) {$\ldots$};
		\node [style=none] (57) at (-7.25, -0.25) {$\ldots$};
		\node [style=yellow hadamard] (58) at (-8.25, 1) {};
		\node [style=none] (59) at (-3.5, 0.5) {$=$};
		\node [style=none] (60) at (-8.75, 0.5) {};
		\node [style=none] (61) at (-7.75, 1.5) {};
		\node [style=none] (62) at (-10, 3) {};
		\node [style=none] (63) at (-8.5, 3) {};
		\node [style=none] (64) at (-10, 0) {};
		\node [style=none] (65) at (-8.5, 0) {};
		\node [style=none] (66) at (-8, 2) {};
		\node [style=none] (67) at (-6.5, 2) {};
		\node [style=none] (68) at (-8, -1) {};
		\node [style=none] (69) at (-6.5, -1) {};
		\node [style=lbl] (70) at (-9.25, 3.25) {$n_1$};
		\node [style=lbl] (71) at (-9.25, -0.25) {$m_1$};
		\node [style=lbl] (72) at (-7.25, 2.25) {$\tilde n_2$};
		\node [style=lbl] (73) at (-7.25, -1.25) {$\tilde m_2$};
		\node [style=small hadamard] (74) at (-1.75, 0.5) {};
		\node [style=none] (75) at (-2.25, 1.5) {};
		\node [style=none] (76) at (-1.25, 1.5) {};
		\node [style=none] (77) at (-2.25, -0.5) {};
		\node [style=none] (78) at (-1.25, -0.5) {};
		\node [style=none] (79) at (-1.75, 1.25) {$\ldots$};
		\node [style=none] (80) at (-1.75, -0.5) {$\ldots$};
		\node [style=none] (81) at (-2.5, 2) {};
		\node [style=none] (82) at (-1, 2) {};
		\node [style=none] (83) at (-1, -1) {};
		\node [style=none] (84) at (-2.5, -1) {};
		\node [style=lbl] (85) at (-1.75, 2.25) {$n_1+n_2+n_3$};
		\node [style=lbl] (86) at (-1.75, -1.25) {$m_1+m_2+m_3$};
		\node [style=small hadamard] (87) at (-5.25, -0.5) {};
		\node [style=none] (88) at (-4.75, 0.5) {};
		\node [style=none] (89) at (-5.75, -1.5) {};
		\node [style=none] (90) at (-4.75, -1.5) {};
		\node [style=none] (91) at (-5.25, 0.25) {$\ldots$};
		\node [style=none] (92) at (-5.25, -1.25) {$\ldots$};
		\node [style=yellow hadamard] (93) at (-6.25, 0) {};
		\node [style=none] (94) at (-5.75, 0.5) {};
		\node [style=none] (95) at (-6, 1) {};
		\node [style=none] (96) at (-4.5, 1) {};
		\node [style=none] (97) at (-6, -2) {};
		\node [style=none] (98) at (-4.5, -2) {};
		\node [style=lbl] (99) at (-5.25, 1.25) {$\tilde n_3$};
		\node [style=lbl] (100) at (-5.25, -2.25) {$\tilde m_3$};
		\node [style=rn] (101) at (2, 5.5) {};
		\node [style=gn] (102) at (2, 6.5) {};
		\node [style=none] (103) at (1.5, 7.5) {};
		\node [style=none] (104) at (2.5, 7.5) {};
		\node [style=none] (105) at (1.5, 4.5) {};
		\node [style=none] (106) at (2.5, 4.5) {};
		\node [style=none] (107) at (1.25, 8) {};
		\node [style=none] (108) at (2.75, 8) {};
		\node [style=none] (109) at (1.25, 4) {};
		\node [style=none] (110) at (2.75, 4) {};
		\node [style=none] (111) at (4, 6) {$=$};
		\node [style=lbl] (112) at (2, 8.25) {$n$};
		\node [style=lbl] (113) at (2, 3.75) {$m$};
		\node [style=none] (114) at (2, 4.75) {$\ldots$};
		\node [style=none] (115) at (2, 7.25) {$\ldots$};
		\node [style=none] (116) at (9.25, 7.5) {$\sd^{(n-1)(m-1)}$};
		\node [style=gn] (117) at (5.75, 5.25) {};
		\node [style=gn] (118) at (7.25, 5.25) {};
		\node [style=rn] (119) at (5.75, 6.75) {};
		\node [style=rn] (120) at (7.25, 6.75) {};
		\node [style=none] (121) at (5.75, 4.5) {};
		\node [style=none] (122) at (7.25, 4.5) {};
		\node [style=none] (123) at (5.75, 7.5) {};
		\node [style=none] (124) at (7.25, 7.5) {};
		\node [style=none] (125) at (5.5, 4) {};
		\node [style=none] (126) at (7.5, 4) {};
		\node [style=lbl] (127) at (6.5, 3.75) {$m$};
		\node [style=none] (128) at (6.5, 7.25) {$\ldots$};
		\node [style=none] (129) at (5.5, 8) {};
		\node [style=none] (130) at (7.5, 8) {};
		\node [style=lbl] (131) at (6.5, 8.25) {$n$};
		\node [style=none] (132) at (6.5, 4.75) {$\ldots$};
		\node [style=none] (133) at (5.9, 6) {$\ldots$};
		\node [style=none] (134) at (7.1, 6) {$\ldots$};
		\node [style=H box] (135) at (2.25, -0.75) {};
		\node [style=none] (136) at (1.75, 2.25) {};
		\node [style=none] (137) at (2.75, 2.25) {};
		\node [style=none] (138) at (1.75, -1.75) {};
		\node [style=none] (139) at (2.75, -1.75) {};
		\node [style=none] (140) at (2.25, -1.5) {$\ldots$};
		\node [style=none] (141) at (2.25, 2.25) {$\ldots$};
		\node [style=none] (142) at (4.25, 0.25) {$=$};
		\node [style=rn] (143) at (2.25, 0.25) {};
		\node [style=yellow hadamard] (144) at (1.75, 1.75) {};
		\node [style=yellow hadamard] (145) at (1.75, 1.25) {};
		\node [style=yellow hadamard] (146) at (2.75, 1.75) {};
		\node [style=yellow hadamard] (147) at (2.75, 1.25) {};
		\node [style=H box] (148) at (6, 1) {};
		\node [style=H box] (149) at (7.5, 1) {};
		\node [style=gn] (150) at (6, -0.5) {};
		\node [style=gn] (151) at (7.5, -0.5) {};
		\node [style=none] (152) at (6, 1.75) {};
		\node [style=none] (153) at (7.5, 1.75) {};
		\node [style=none] (154) at (6, -1.25) {};
		\node [style=none] (155) at (7.5, -1.25) {};
		\node [style=none] (156) at (6.75, -1) {$\ldots$};
		\node [style=none] (157) at (6.75, 1.5) {$\ldots$};
		\node [style=none] (158) at (6.15, 0.25) {$\ldots$};
		\node [style=none] (159) at (7.35, 0.25) {$\ldots$};
		\node [style=gn] (160) at (12.5, 6) {};
		\node [style=none] (161) at (12.5, 7) {};
		\node [style=none] (162) at (12.5, 5) {};
		\node [style=none] (163) at (13.75, 6) {$=$};
		\node [style=none] (164) at (15, 5) {};
		\node [style=none] (165) at (15, 7) {};
		\node [style=none] (166) at (12.25, 1.75) {};
		\node [style=none] (167) at (11.5, -1) {};
		\node [style=none] (168) at (13, -1) {};
		\node [style=lbl] (169) at (12.25, -1.25) {$d$};
		\node [style=none] (170) at (14, 0.5) {$=$};
		\node [style=gn] (171) at (15.25, 0) {};
		\node [style=none] (172) at (15.25, 1.25) {};
		\node [style=H box] (173) at (11.75, -0.25) {};
		\node [style=H box] (174) at (12.75, -0.25) {};
		\node [style=gn] (175) at (12.25, 1) {};
		\node [style=none] (176) at (12.25, 0.25) {$\ldots$};
		\node [style=none] (177) at (10.75, 0.5) {$\sd^d$};
		\node [style=none] (178) at (-3.75, 7) {(zs)};
		\node [style=none] (179) at (-3.5, 1.5) {(hs)};
		\node [style=none] (180) at (4, 7) {(ba1)};
		\node [style=none] (181) at (4.25, 1.25) {(ba2)};
		\node [style=none] (182) at (13.75, 7) {(id)};
		\node [style=none] (183) at (14, 1.5) {(cy)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw [bend right] (5) to (8.center);
		\draw [bend right] (5) to (6.center);
		\draw [bend left] (5) to (7.center);
		\draw [bend right] (9.center) to (0);
		\draw [bend right] (10.center) to (5);
		\draw [style=brace edge] (11.center) to (12.center);
		\draw [style=brace edge] (14.center) to (13.center);
		\draw [style=brace edge] (18.center) to (17.center);
		\draw [bend right] (24) to (27.center);
		\draw [bend right] (24) to (25.center);
		\draw [bend left] (24) to (26.center);
		\draw [bend right] (28.center) to (24);
		\draw [style=brace edge] (29.center) to (30.center);
		\draw [style=brace edge] (32.center) to (31.center);
		\draw [style=brace edge] (16.center) to (15.center);
		\draw [in=150, out=15] (0) to (41.center);
		\draw [in=165, out=-30, looseness=0.75] (41.center) to (5);
		\draw [in=150, out=-15, looseness=0.75] (0) to (42.center);
		\draw [in=195, out=-30, looseness=0.75] (42.center) to (5);
		\draw [in=135, out=0] (0) to (44.center);
		\draw [in=180, out=-45, looseness=0.75] (44.center) to (5);
		\draw [bend left] (49.center) to (46);
		\draw [bend left, looseness=0.75] (46) to (47.center);
		\draw [bend right] (46) to (48.center);
		\draw [bend left] (54.center) to (52);
		\draw [bend left] (52) to (55.center);
		\draw [bend right] (52) to (53.center);
		\draw [bend right] (58) to (46);
		\draw [bend left] (46) to (60.center);
		\draw [bend right] (61.center) to (52);
		\draw [style=brace edge] (62.center) to (63.center);
		\draw [style=brace edge] (65.center) to (64.center);
		\draw [style=brace edge] (66.center) to (67.center);
		\draw [style=brace edge] (69.center) to (68.center);
		\draw [bend left] (77.center) to (74);
		\draw [bend left] (74) to (78.center);
		\draw [bend left, looseness=0.75] (74) to (75.center);
		\draw [bend right] (74) to (76.center);
		\draw [style=brace edge] (81.center) to (82.center);
		\draw [style=brace edge] (83.center) to (84.center);
		\draw [bend right] (58) to (52);
		\draw [bend left] (89.center) to (87);
		\draw [bend left] (87) to (90.center);
		\draw [bend right] (87) to (88.center);
		\draw [bend right] (94.center) to (87);
		\draw [style=brace edge] (95.center) to (96.center);
		\draw [style=brace edge] (98.center) to (97.center);
		\draw [bend right=45] (93) to (87);
		\draw [bend right] (93) to (52);
		\draw (102) to (101);
		\draw [bend left] (105.center) to (101);
		\draw [bend left] (101) to (106.center);
		\draw [bend left] (102) to (103.center);
		\draw [bend right] (102) to (104.center);
		\draw [style=brace edge] (107.center) to (108.center);
		\draw [style=brace edge] (110.center) to (109.center);
		\draw (123.center) to (119);
		\draw [bend right] (119) to (117);
		\draw (117) to (121.center);
		\draw (117) to (120);
		\draw (118) to (119);
		\draw [bend left] (120) to (118);
		\draw (118) to (122.center);
		\draw (120) to (124.center);
		\draw [style=brace edge] (126.center) to (125.center);
		\draw [style=brace edge] (129.center) to (130.center);
		\draw [bend left] (138.center) to (135);
		\draw [bend left] (135) to (139.center);
		\draw (135) to (143);
		\draw [bend left] (147) to (143);
		\draw [bend left] (143) to (145);
		\draw (145) to (144);
		\draw (146) to (147);
		\draw (146) to (137.center);
		\draw (144) to (136.center);
		\draw (154.center) to (150);
		\draw [bend left] (150) to (148);
		\draw (148) to (152.center);
		\draw (148) to (151);
		\draw (149) to (150);
		\draw [bend right] (151) to (149);
		\draw (149) to (153.center);
		\draw (151) to (155.center);
		\draw (160) to (161.center);
		\draw (160) to (162.center);
		\draw (164.center) to (165.center);
		\draw [style=brace edge] (168.center) to (167.center);
		\draw (171) to (172.center);
		\draw [bend left] (173) to (175);
		\draw [bend left] (175) to (174);
		\draw (175) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract-bigebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small gray hadamard] (0) at (-2, 0.75) {};
		\node [style=small gray hadamard] (1) at (0, 0.75) {};
		\node [style=white dot] (2) at (-2, -1.25) {};
		\node [style=white dot] (3) at (0, -1.25) {};
		\node [style=wgn] (4) at (-2, 1.5) {};
		\node [style=wgn] (5) at (0, 1.5) {};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (1, 0) {$=$};
		\node [style=white dot] (12) at (2, 1) {};
		\node [style=small gray hadamard] (13) at (2, -1) {};
		\node [style=wgn] (14) at (2, 0) {};
		\node [style=none] (15) at (1.5, -2) {};
		\node [style=none] (17) at (1.5, 2) {};
		\node [style=none] (18) at (2.5, 2) {};
		\node [style=none] (19) at (2.5, -2) {};
		\node [style=none] (20) at (-1.5, 1.75) {\tiny $^{-1}$};
		\node [style=none] (21) at (0.5, 1.75) {\tiny $^{-1}$};
		\node [style=none] (22) at (2.5, 0.25) {\tiny $^{-1}$};
		\node [style=none] (23) at (5, 0) {$\text{if}$};
		\node [style=comonoid] (24) at (8, -1) {};
		\node [style=comonoid] (25) at (10, -1) {};
		\node [style=gray monoid] (26) at (8, 1) {};
		\node [style=gray monoid] (27) at (10, 1) {};
		\node [style=none] (28) at (8, 1.75) {};
		\node [style=none] (29) at (10, 1.75) {};
		\node [style=none] (30) at (8, -1.75) {};
		\node [style=none] (31) at (10, -1.75) {};
		\node [style=none] (32) at (11, 0) {$=$};
		\node [style=comonoid] (33) at (12, 0.5) {};
		\node [style=gray monoid] (34) at (12, -0.5) {};
		\node [style=none] (35) at (11.5, -1.25) {};
		\node [style=none] (36) at (12.5, -1.25) {};
		\node [style=none] (37) at (11.5, 1.25) {};
		\node [style=none] (38) at (12.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (6.center);
		\draw (7.center) to (5);
		\draw (5) to (1);
		\draw (9.center) to (3);
		\draw (8.center) to (2);
		\draw (2) to (1);
		\draw (0) to (3);
		\draw (10.center) to (2);
		\draw (3) to (1);
		\draw [bend right] (17.center) to (12);
		\draw [bend right, looseness=0.75] (12) to (18.center);
		\draw (12) to (14);
		\draw (14) to (13);
		\draw [bend right] (13) to (15.center);
		\draw [bend left] (13) to (19.center);
		\draw (26) to (24);
		\draw (24) to (30.center);
		\draw (26) to (28.center);
		\draw (29.center) to (27);
		\draw (27) to (25);
		\draw (25) to (31.center);
		\draw (25) to (26);
		\draw (24) to (27);
		\draw [bend left] (35.center) to (34);
		\draw [bend left] (34) to (36.center);
		\draw [bend right] (37.center) to (33);
		\draw [bend right] (33) to (38.center);
		\draw (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius-map-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (0.5, 1) {};
		\node [style=gn] (1) at (0.5, -1) {};
		\node [style=yellow hadamard] (2) at (0.5, 1.5) {};
		\node [style=yellow hadamard] (3) at (0.5, 2) {};
		\node [style=yellow hadamard] (4) at (0.5, 2.5) {};
		\node [style=none] (5) at (0.5, 3) {};
		\node [style=none] (6) at (0.5, -1.75) {};
		\node [style=none] (7) at (0.5, 0) {$\ldots$};
		\node [style=lbl] (8) at (-0.5, 0) {$d$};
		\node [style=none] (9) at (2, 0) {$=$};
		\node [style=none] (10) at (3, -1.75) {};
		\node [style=none] (11) at (3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1);
		\draw [bend left=45, looseness=1.25] (1) to (0);
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (0);
		\draw (4) to (5.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generator-symmetries-phasefree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-14.25, 0) {};
		\node [style=none] (1) at (-15, 1) {};
		\node [style=none] (2) at (-13.5, 1) {};
		\node [style=none] (3) at (-15, -1) {};
		\node [style=none] (4) at (-13.5, -1) {};
		\node [style=none] (5) at (-12.75, 0) {$=$};
		\node [style=none] (6) at (-10.5, -1) {};
		\node [style=none] (7) at (-12, -1) {};
		\node [style=Z dot] (8) at (-11.25, 0) {};
		\node [style=none] (9) at (-11.5, 0.5) {};
		\node [style=none] (10) at (-11, 0.5) {};
		\node [style=none] (11) at (-14.25, -1) {...};
		\node [style=none] (12) at (-14.25, 1) {...};
		\node [style=none] (13) at (-12.075, 1) {...};
		\node [style=none] (14) at (-12.5, 1) {};
		\node [style=none] (15) at (-11.75, 1) {};
		\node [style=none] (16) at (-10.75, 1) {};
		\node [style=none] (17) at (-10, 1) {};
		\node [style=none] (18) at (-11.25, -1) {...};
		\node [style=none] (19) at (-10.375, 1) {...};
		\node [style=Z dot] (20) at (-8.25, 0) {};
		\node [style=none] (21) at (-7.325, -1) {...};
		\node [style=none] (22) at (-8, -0.5) {};
		\node [style=none] (23) at (-9.5, -1) {};
		\node [style=none] (24) at (-8.5, -0.5) {};
		\node [style=none] (25) at (-7.5, 1) {};
		\node [style=none] (26) at (-8.75, -1) {};
		\node [style=none] (27) at (-7, -1) {};
		\node [style=none] (28) at (-9, 1) {};
		\node [style=none] (29) at (-8.25, 1) {...};
		\node [style=none] (30) at (-7.75, -1) {};
		\node [style=none] (31) at (-9.125, -1) {...};
		\node [style=none] (32) at (-9.75, 0) {$=$};
		\node [style=none] (33) at (-6.5, 0) {$=$};
		\node [style=none] (34) at (-6, -1) {};
		\node [style=none] (35) at (-5.25, -1) {...};
		\node [style=none] (36) at (-6.25, 1) {};
		\node [style=Z dot] (37) at (-5.25, 0) {};
		\node [style=none] (38) at (-5.5, 1) {...};
		\node [style=none] (39) at (-4.5, -1) {};
		\node [style=none] (40) at (-4.75, 1) {};
		\node [style=none] (41) at (-4.5, 0.5) {};
		\node [style=none] (42) at (-4.25, 0.25) {};
		\node [style=none] (43) at (-4.25, -1) {};
		\node [style=none] (44) at (-3.5, 0) {$=$};
		\node [style=none] (45) at (-3.25, -1) {};
		\node [style=none] (46) at (-2.5, -1) {...};
		\node [style=none] (47) at (-3, 1) {};
		\node [style=Z dot] (48) at (-2.25, 0) {};
		\node [style=none] (49) at (-2.25, 1) {...};
		\node [style=none] (50) at (-1.75, -1) {};
		\node [style=none] (51) at (-1.5, 1) {};
		\node [style=none] (52) at (-1.5, -0.5) {};
		\node [style=none] (53) at (-1.25, 1) {};
		\node [style=none] (54) at (-1.25, -0.25) {};
		\node [style=none] (55) at (-11.5, 1) {};
		\node [style=none] (56) at (-11, 1) {};
		\node [style=none] (57) at (-8, -1) {};
		\node [style=none] (58) at (-8.5, -1) {};
		\node [style=none] (59) at (4.5, 1) {};
		\node [style=none] (60) at (7.75, -0.5) {};
		\node [style=none] (61) at (12, 0.25) {};
		\node [style=none] (62) at (13, -1) {};
		\node [style=none] (63) at (10.25, -1) {};
		\node [style=none] (64) at (15, 1) {};
		\node [style=hadamard] (65) at (11, 0) {};
		\node [style=none] (66) at (13.25, 1) {};
		\node [style=none] (67) at (6.25, 0) {$=$};
		\node [style=none] (68) at (3.25, 0) {$=$};
		\node [style=none] (69) at (14.75, 1) {};
		\node [style=none] (70) at (7.25, 1) {};
		\node [style=none] (71) at (5.25, 1) {};
		\node [style=none] (72) at (2.75, 1) {};
		\node [style=none] (73) at (7.5, -1) {};
		\node [style=none] (74) at (4.5, 0.5) {};
		\node [style=none] (75) at (15, -0.25) {};
		\node [style=none] (76) at (3.925, 1) {...};
		\node [style=none] (77) at (3.5, 1) {};
		\node [style=hadamard] (78) at (2, 0) {};
		\node [style=none] (79) at (5.5, -1) {};
		\node [style=none] (80) at (2, 1) {...};
		\node [style=hadamard] (81) at (4.75, 0) {};
		\node [style=none] (82) at (11.75, 0.5) {};
		\node [style=none] (83) at (8.25, -1) {};
		\node [style=none] (84) at (12, -1) {};
		\node [style=none] (85) at (5, 0.5) {};
		\node [style=none] (86) at (10.75, 1) {...};
		\node [style=none] (87) at (14, 1) {...};
		\node [style=none] (88) at (4.75, -1) {...};
		\node [style=none] (89) at (2.75, -1) {};
		\node [style=none] (90) at (5.625, 1) {...};
		\node [style=none] (91) at (4.25, 1) {};
		\node [style=none] (92) at (7.125, -1) {...};
		\node [style=none] (93) at (8, 1) {...};
		\node [style=none] (94) at (6.75, -1) {};
		\node [style=none] (95) at (14.5, -1) {};
		\node [style=none] (96) at (4, -1) {};
		\node [style=none] (97) at (1.25, -1) {};
		\node [style=none] (98) at (11.5, 1) {};
		\node [style=none] (99) at (8.5, -1) {};
		\node [style=none] (100) at (13.75, -1) {...};
		\node [style=none] (101) at (8.25, -0.5) {};
		\node [style=none] (102) at (11.75, -1) {};
		\node [style=none] (103) at (9.5, 0) {$=$};
		\node [style=none] (104) at (9.25, -1) {};
		\node [style=hadamard] (105) at (14, 0) {};
		\node [style=none] (106) at (1.25, 1) {};
		\node [style=hadamard] (107) at (8, 0) {};
		\node [style=none] (108) at (8.925, -1) {...};
		\node [style=none] (109) at (7.75, -1) {};
		\node [style=none] (110) at (2, -1) {...};
		\node [style=none] (111) at (11, -1) {...};
		\node [style=none] (112) at (8.75, 1) {};
		\node [style=none] (113) at (14.75, -0.5) {};
		\node [style=none] (114) at (5, 1) {};
		\node [style=none] (115) at (6, 1) {};
		\node [style=none] (116) at (10, 1) {};
		\node [style=none] (117) at (12.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (0) to (4.center);
		\draw [in=60, out=-90] (10.center) to (8);
		\draw [in=120, out=-90] (9.center) to (8);
		\draw [bend right=15] (8) to (7.center);
		\draw [bend left=15] (8) to (6.center);
		\draw [bend left] (8) to (15.center);
		\draw [bend left, looseness=0.75] (8) to (14.center);
		\draw [bend right] (8) to (16.center);
		\draw [bend right=15] (8) to (17.center);
		\draw [in=-60, out=90] (22.center) to (20);
		\draw [in=-120, out=90, looseness=0.75] (24.center) to (20);
		\draw [bend right=15] (20) to (25.center);
		\draw [bend left=15] (20) to (28.center);
		\draw [bend left] (20) to (27.center);
		\draw [bend left, looseness=0.75] (20) to (30.center);
		\draw [bend right] (20) to (23.center);
		\draw [bend right, looseness=0.75] (20) to (26.center);
		\draw [bend right=15] (36.center) to (37);
		\draw [bend left=15] (40.center) to (37);
		\draw [bend right=15] (37) to (34.center);
		\draw [bend left=15] (37) to (39.center);
		\draw [bend left=45] (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw [in=180, out=15] (37) to (41.center);
		\draw [bend right=15] (47.center) to (48);
		\draw [bend left=15] (51.center) to (48);
		\draw [bend right=15] (48) to (45.center);
		\draw [bend left=15] (48) to (50.center);
		\draw [bend right=45] (52.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw [in=-180, out=0] (48) to (52.center);
		\draw [in=269, out=89] (10.center) to (55.center);
		\draw [in=269, out=89] (9.center) to (56.center);
		\draw [in=270, out=90] (57.center) to (24.center);
		\draw [in=270, out=90] (58.center) to (22.center);
		\draw [bend right=15] (106.center) to (78);
		\draw [bend left=15] (72.center) to (78);
		\draw [bend right=15] (78) to (97.center);
		\draw [bend left=15] (78) to (89.center);
		\draw [in=60, out=-90] (85.center) to (81);
		\draw [in=120, out=-90] (74.center) to (81);
		\draw [bend right=15] (81) to (96.center);
		\draw [bend left=15] (81) to (79.center);
		\draw [bend left] (81) to (91.center);
		\draw [bend left, looseness=0.75] (81) to (77.center);
		\draw [bend right] (81) to (71.center);
		\draw [bend right=15] (81) to (115.center);
		\draw [in=-60, out=90] (101.center) to (107);
		\draw [in=-120, out=90, looseness=0.75] (60.center) to (107);
		\draw [bend right=15] (107) to (112.center);
		\draw [bend left=15] (107) to (70.center);
		\draw [bend left] (107) to (104.center);
		\draw [bend left, looseness=0.75] (107) to (99.center);
		\draw [bend right] (107) to (94.center);
		\draw [bend right, looseness=0.75] (107) to (73.center);
		\draw [bend right=15] (116.center) to (65);
		\draw [bend left=15] (98.center) to (65);
		\draw [bend right=15] (65) to (63.center);
		\draw [bend left=15] (65) to (102.center);
		\draw [bend left=45] (82.center) to (61.center);
		\draw (61.center) to (84.center);
		\draw [in=180, out=15] (65) to (82.center);
		\draw [bend right=15] (66.center) to (105);
		\draw [bend left=15] (69.center) to (105);
		\draw [bend right=15] (105) to (62.center);
		\draw [bend left=15] (105) to (95.center);
		\draw [bend right=45] (113.center) to (75.center);
		\draw (75.center) to (64.center);
		\draw [in=-180, out=0] (105) to (113.center);
		\draw [in=269, out=89] (85.center) to (59.center);
		\draw [in=269, out=89] (74.center) to (114.center);
		\draw [in=270, out=90] (83.center) to (60.center);
		\draw [in=270, out=90] (109.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h-box-multiply-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=yellow hadamard] (0) at (0, -1.25) {};
		\node [style=yellow hadamard] (1) at (0, -0.75) {};
		\node [style=yellow hadamard] (2) at (0, -0.25) {};
		\node [style=yellow hadamard] (3) at (0, 0.25) {};
		\node [style=yellow hadamard] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (0.5, 2.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (-0.5, -2.25) {};
		\node [style=none] (8) at (0.5, -2.25) {};
		\node [style=yellow hadamard] (9) at (3.5, -2) {};
		\node [style=yellow hadamard] (10) at (3.5, -1.5) {};
		\node [style=yellow hadamard] (11) at (3.5, -1) {};
		\node [style=yellow hadamard] (12) at (3.5, -0.5) {};
		\node [style=yellow hadamard] (13) at (4, 0.5) {};
		\node [style=none] (15) at (4.5, -0.5) {};
		\node [style=none] (16) at (3, -3) {};
		\node [style=none] (17) at (4, -3) {};
		\node [style=none] (18) at (2, 0) {$=$};
		\node [style=yellow hadamard] (19) at (4, 1) {};
		\node [style=yellow hadamard] (20) at (4, 1.5) {};
		\node [style=yellow hadamard] (21) at (4, 2) {};
		\node [style=yellow hadamard] (22) at (4, 2.5) {};
		\node [style=none] (23) at (4, 3) {};
		\node [style=none] (24) at (5.5, 0) {$=$};
		\node [style=multiply box] (25) at (7, -0.75) {};
		\node [style=none] (26) at (6.5, -1.75) {};
		\node [style=none] (27) at (7.5, -1.75) {};
		\node [style=multiply box] (28) at (7.5, 0.25) {};
		\node [style=none] (29) at (8, -0.75) {};
		\node [style=yellow hadamard] (30) at (7.5, 1) {};
		\node [style=none] (31) at (7.5, 1.75) {};
		\node [style=none] (32) at (9, 0) {$=$};
		\node [style=multiply box] (33) at (10.75, -0.25) {};
		\node [style=none] (34) at (10, -1.25) {};
		\node [style=none] (35) at (10.75, -1.25) {};
		\node [style=none] (36) at (11.5, -1.25) {};
		\node [style=yellow hadamard] (37) at (10.75, 0.5) {};
		\node [style=none] (38) at (10.75, 1.25) {};
		\node [style=yellow hadamard] (39) at (14, -0.75) {};
		\node [style=yellow hadamard] (40) at (14, -0.25) {};
		\node [style=yellow hadamard] (41) at (14, 0.25) {};
		\node [style=yellow hadamard] (42) at (14, 0.75) {};
		\node [style=yellow hadamard] (43) at (14, 1.25) {};
		\node [style=none] (44) at (13.5, -1.75) {};
		\node [style=none] (45) at (14.5, -1.75) {};
		\node [style=none] (46) at (14, 1.75) {};
		\node [style=none] (47) at (12.5, 0) {$=$};
		\node [style=yellow hadamard] (48) at (17, 0) {};
		\node [style=none] (49) at (16.5, -1) {};
		\node [style=none] (50) at (17.5, -1) {};
		\node [style=none] (51) at (17, 1) {};
		\node [style=none] (52) at (15.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw [bend left] (3) to (4);
		\draw (4) to (5.center);
		\draw [bend left] (4) to (6.center);
		\draw [bend left] (7.center) to (0);
		\draw [bend right] (8.center) to (0);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw [bend left] (12) to (13);
		\draw [bend left] (13) to (15.center);
		\draw [bend left] (16.center) to (9);
		\draw [bend right] (17.center) to (9);
		\draw (13) to (19);
		\draw (19) to (20);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw (22) to (23.center);
		\draw [bend left] (26.center) to (25);
		\draw [bend right] (27.center) to (25);
		\draw [bend right] (29.center) to (28);
		\draw [bend left] (25) to (28);
		\draw (28) to (30);
		\draw (30) to (31.center);
		\draw [bend left=45] (34.center) to (33);
		\draw [bend right=45] (36.center) to (33);
		\draw (35.center) to (33);
		\draw (37) to (38.center);
		\draw (33) to (37);
		\draw [bend left] (44.center) to (39);
		\draw [bend right] (45.center) to (39);
		\draw (39) to (40);
		\draw (40) to (41);
		\draw (41) to (42);
		\draw (42) to (43);
		\draw (43) to (46.center);
		\draw [bend left] (49.center) to (48);
		\draw (51.center) to (48);
		\draw [bend left] (48) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mystery-tools-that-will-help-us-later.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {$|k\rangle$};
		\node [style=rn] (1) at (-10, -1.5) {};
		\node [style=none] (3) at (-0.5, 0) {$|j\rangle\mapsto |j^k\rangle$};
		\node [style=none] (4) at (-9, 0) {$=$};
		\node [style=gn] (5) at (-4, -1) {};
		\node [style=H box] (6) at (-4, 0.5) {};
		\node [style=none] (8) at (-4, -1.625) {};
		\node [style=none] (9) at (-4, -0.25) {\tiny$\ldots$};
		\node [style=none] (10) at (-2.5, 0) {$=$};
		\node [style=yellow hadamard] (11) at (-4, 0.95) {};
		\node [style=yellow hadamard] (12) at (-4, 1.4) {};
		\node [style=yellow hadamard] (13) at (-4, 1.85) {};
		\node [style=none] (14) at (-4, 2.35) {};
		\node [style=none] (21) at (-3.5, 0) {~\tiny$k$};
		\node [style=rn] (22) at (-10, -0.625) {$+$};
		\node [style=rn] (23) at (-10, 1.375) {$+$};
		\node [style=none] (24) at (-10, -0.125) {};
		\node [style=none] (25) at (-10, 0.875) {};
		\node [style=none] (26) at (-10, 0.625) {\tiny$\vdots$};
		\node [style=none] (27) at (-11, 0.375) {\tiny$k$};
		\node [style=none] (28) at (-10, 2) {};
		\node [style=none] (29) at (-10.75, 1.625) {};
		\node [style=none] (30) at (-10.75, -0.875) {};
		\node [style=halfscalar] (31) at (-10.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (5);
		\draw [bend left=45] (5) to (6);
		\draw [bend right=45] (5) to (6);
		\draw (6) to (11);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (13) to (14.center);
		\draw (1) to (22);
		\draw (22) to (24.center);
		\draw (25.center) to (23);
		\draw (23) to (28.center);
		\draw [style=brace edge] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-additive-negation-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, 1) {};
		\node [style=rn] (1) at (0.25, -1) {};
		\node [style=none] (2) at (0.25, 1.75) {};
		\node [style=none] (3) at (0.25, -1.75) {};
		\node [style=none] (4) at (0.25, 0) {$\ldots$};
		\node [style=lbl] (5) at (-1.25, 0) {$d-1$};
		\node [style=none] (14) at (1.75, 0) {$=$};
		\node [style=gn] (15) at (4.75, 1) {};
		\node [style=rn] (16) at (4.75, -1) {};
		\node [style=none] (17) at (4.75, 1.75) {};
		\node [style=none] (18) at (4.75, -1.75) {};
		\node [style=none] (19) at (4.75, 0) {$\ldots$};
		\node [style=rn] (20) at (5.25, -1) {};
		\node [style=rn] (21) at (6, -1) {};
		\node [style=gn] (22) at (5.875, 1) {};
		\node [style=none] (23) at (7.125, 0) {$=$};
		\node [style=gn] (24) at (10.125, 1) {};
		\node [style=rn] (25) at (10.125, -1) {};
		\node [style=none] (26) at (10.125, 1.75) {};
		\node [style=none] (27) at (10.125, -1.75) {};
		\node [style=none] (28) at (10.125, 0) {$\ldots$};
		\node [style=rn] (29) at (10.625, -1) {};
		\node [style=rn] (30) at (11.375, -1) {};
		\node [style=gn] (31) at (11.375, 1) {};
		\node [style=yellow hadamard] (32) at (11.625, -0.25) {};
		\node [style=yellow hadamard] (33) at (11.625, 0.25) {};
		\node [style=none] (34) at (12.625, 0) {$=$};
		\node [style=gn] (37) at (14.625, 1) {};
		\node [style=rn] (38) at (14.625, -1) {};
		\node [style=none] (39) at (14.625, 1.75) {};
		\node [style=none] (40) at (14.625, -1.75) {};
		\node [style=none] (41) at (14.625, 0) {$\ldots$};
		\node [style=rn] (42) at (15.125, -1) {};
		\node [style=rn] (43) at (15.625, -1) {};
		\node [style=gn] (44) at (15.625, 1) {};
		\node [style=yellow hadamard] (45) at (15.625, -0.25) {};
		\node [style=yellow hadamard] (46) at (15.625, 0.25) {};
		\node [style=lbl] (47) at (13.625, 0) {$d$};
		\node [style=lbl] (48) at (3.25, 0) {$d-1$};
		\node [style=none] (74) at (17.125, 0) {$=$};
		\node [style=gn] (75) at (18.625, 1) {};
		\node [style=rn] (76) at (18.625, -1) {};
		\node [style=none] (77) at (18.625, 1.75) {};
		\node [style=none] (78) at (18.625, -1.75) {};
		\node [style=rn] (80) at (19.125, -1) {};
		\node [style=rn] (81) at (19.625, -1) {};
		\node [style=gn] (82) at (19.625, 1) {};
		\node [style=yellow hadamard] (83) at (19.625, -0.25) {};
		\node [style=yellow hadamard] (84) at (19.625, 0.25) {};
		\node [style=none] (85) at (20.875, 0) {$=$};
		\node [style=none] (86) at (22.125, 1.75) {};
		\node [style=none] (87) at (22.125, -1.75) {};
		\node [style=none] (88) at (-0.75, 1.5) {$\sd^{d-2}$};
		\node [style=none] (89) at (5.75, 1.5) {$\sd^{d-2}$};
		\node [style=none] (90) at (11.125, 1.5) {$\sd^d$};
		\node [style=lbl] (91) at (8.625, 0) {$d-1$};
		\node [style=none] (92) at (15.375, 1.5) {$\sd^d$};
		\node [style=none] (93) at (1.75, 0.75) {\spiderrule};
		\node [style=none] (94) at (1.75, 1.5) {(\ref{lem:xs})};
		\node [style=none] (95) at (7.125, 1) {(\ref{lem:hopf})};
		\node [style=none] (96) at (12.625, 0.75) {\spiderrule};
		\node [style=none] (97) at (12.625, 1.75) {(\ref{lem:xs})};
		\node [style=none] (98) at (17.125, 0.75) {(\ref{compl})};
		\node [style=none] (99) at (20.875, 0.75) {\idrule};
		\node [style=none] (100) at (20.875, 1.5) {(\ref{lem:xs})};
		\node [style=none] (101) at (20.875, 2.25) {(\ref{x-id})};
		\node [style=none] (102) at (20.875, 3) {(\ref{ft})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw [bend left=45, looseness=1.25] (1) to (0);
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw (0) to (2.center);
		\draw (18.center) to (16);
		\draw [bend left=45, looseness=1.25] (16) to (15);
		\draw [bend right=45, looseness=1.25] (16) to (15);
		\draw (15) to (17.center);
		\draw (15) to (22);
		\draw (16) to (20);
		\draw (20) to (21);
		\draw (27.center) to (25);
		\draw [bend left=45, looseness=1.25] (25) to (24);
		\draw [bend right=45, looseness=1.25] (25) to (24);
		\draw (24) to (26.center);
		\draw (24) to (31);
		\draw (25) to (29);
		\draw (29) to (30);
		\draw [bend left] (30) to (31);
		\draw (30) to (32);
		\draw (32) to (33);
		\draw (33) to (31);
		\draw (40.center) to (38);
		\draw [bend left=45, looseness=1.25] (38) to (37);
		\draw [bend right=45, looseness=1.25] (38) to (37);
		\draw (37) to (39.center);
		\draw (37) to (44);
		\draw (38) to (42);
		\draw (42) to (43);
		\draw (43) to (45);
		\draw (45) to (46);
		\draw (46) to (44);
		\draw (78.center) to (76);
		\draw (75) to (77.center);
		\draw (75) to (82);
		\draw (76) to (80);
		\draw (80) to (81);
		\draw (81) to (83);
		\draw (83) to (84);
		\draw (84) to (82);
		\draw (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-additive-negation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (3) at (0, 1) {};
		\node [style=rn] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=none] (6) at (0, -1.75) {};
		\node [style=none] (7) at (0, 0) {$\ldots$};
		\node [style=lbl] (8) at (-1.25, 0) {$d-1$};
		\node [style=none] (17) at (1.5, 0) {$=$};
		\node [style=none] (19) at (2.5, 1.75) {};
		\node [style=none] (20) at (2.5, -1.75) {};
		\node [style=none] (21) at (1, 1.5) {$\sd^{d-2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw [bend left=45, looseness=1.25] (4) to (3);
		\draw [bend right=45, looseness=1.25] (4) to (3);
		\draw (3) to (5.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-alt-1-over-sqrt-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -1) {};
		\node [style=rn] (1) at (0, 0) {};
		\node [style=gn] (2) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [bend left=45] (1) to (0);
		\draw [bend right=45] (1) to (0);
		\draw [bend right=15] (1) to (0);
		\draw [bend right=15] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-alt-alt-1-over-sqrt-d-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.75) {};
		\node [style=rn] (1) at (-1, 0) {};
		\node [style=rn] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn] (6) at (2, 0.5) {};
		\node [style=rn] (7) at (3, -0.5) {};
		\node [style=rn] (8) at (2, -0.5) {};
		\node [style=gn] (11) at (3, 0.5) {};
		\node [style=none] (12) at (8.25, 0) {$=$};
		\node [style=rn] (15) at (9.5, 0.5) {};
		\node [style=gn] (16) at (9.5, -0.5) {};
		\node [style=none] (17) at (4, 0) {$=$};
		\node [style=gn] (18) at (6, 0.5) {};
		\node [style=rn] (19) at (7, -0.5) {};
		\node [style=rn] (20) at (6, -0.5) {};
		\node [style=gn] (23) at (7, 0.5) {};
		\node [style=gn] (24) at (7, 1) {};
		\node [style=rn] (25) at (7, -1) {};
		\node [style=gn] (26) at (9.5, 1) {};
		\node [style=rn] (27) at (9.5, -1) {};
		\node [style=none] (28) at (10.75, 0) {$=$};
		\node [style=rn] (33) at (12.75, 0) {};
		\node [style=rn] (34) at (13.25, 0) {};
		\node [style=rn] (35) at (13.25, -0.5) {};
		\node [style=gn] (36) at (13.25, 0.5) {};
		\node [style=none] (37) at (14.5, 0) {$=$};
		\node [style=none] (38) at (15.75, 0.75) {};
		\node [style=none] (39) at (15.75, -0.75) {};
		\node [style=none] (40) at (17.25, -0.75) {};
		\node [style=none] (41) at (17.25, 0.75) {};
		\node [style=scalar] (42) at (-2, 0) {};
		\node [style=scalar] (43) at (1, 0) {};
		\node [style=scalar] (44) at (5, 0) {};
		\node [style=halfscalar] (45) at (12, 0) {};
		\node [style=none] (46) at (0, 0.75) {\idrule};
		\node [style=none] (47) at (4, 0.75) {\spiderrule};
		\node [style=none] (48) at (4, 1.5) {(\ref{lem:xs})};
		\node [style=none] (49) at (8.25, 0.75) {\strongcomprule};
		\node [style=none] (50) at (10.75, 0.75) {(\ref{lem:copy-1})};
		\node [style=none] (51) at (10.75, 1.5) {(\ref{lem:dim})};
		\node [style=none] (52) at (14.5, 0.75) {(\ref{lem:xs})};
		\node [style=none] (53) at (14.5, 1.5) {(\ref{eq:derived-gen})};
		\node [style=none] (54) at (14.5, 2.25) {(\ref{lem:dim})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw [bend left=45] (0) to (2);
		\draw [bend left=45] (2) to (0);
		\draw (7) to (6);
		\draw (6) to (8);
		\draw [bend left=60] (8) to (6);
		\draw (8) to (11);
		\draw (11) to (7);
		\draw [bend right=45, looseness=1.25] (15) to (16);
		\draw (19) to (18);
		\draw (18) to (20);
		\draw [bend left=60] (20) to (18);
		\draw (20) to (23);
		\draw (23) to (19);
		\draw (25) to (19);
		\draw (23) to (24);
		\draw (16) to (15);
		\draw (15) to (26);
		\draw (27) to (16);
		\draw (33) to (34);
		\draw (34) to (36);
		\draw (34) to (35);
		\draw [style=dashed] (39.center)
			 to (40.center)
			 to (41.center)
			 to (38.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-bialgebra-1-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.5, -0.5) {};
		\node [style=gn] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-4, 1.5) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (-4, -1.5) {};
		\node [style=none] (5) at (-3, -1.5) {};
		\node [style=none] (12) at (-3.5, -1.25) {$\ldots$};
		\node [style=none] (13) at (-3.5, 1.25) {$\ldots$};
		\node [style=none] (14) at (-2, 0) {$=$};
		\node [style=rn] (15) at (-0.5, -1.25) {};
		\node [style=gn] (16) at (-0.5, 1.25) {};
		\node [style=none] (17) at (-1, 2.25) {};
		\node [style=none] (18) at (0, 2.25) {};
		\node [style=none] (19) at (-1, -2.25) {};
		\node [style=none] (20) at (0, -2.25) {};
		\node [style=none] (27) at (-0.5, -2.25) {$\ldots$};
		\node [style=none] (28) at (-0.5, 2) {$\ldots$};
		\node [style=yellow hadamard] (29) at (-0.5, 0.25) {};
		\node [style=yellow hadamard] (30) at (-0.5, 0.75) {};
		\node [style=none] (35) at (1.75, 0) {$=\frac{1}{\sqrt d^{n-1}}$};
		\node [style=none] (36) at (3.5, -2.25) {};
		\node [style=none] (37) at (4.5, -2.25) {};
		\node [style=none] (41) at (4, -2.25) {$\ldots$};
		\node [style=box] (46) at (4, -1.25) {$+$};
		\node [style=box] (47) at (4, 1.25) {\tiny COPY};
		\node [style=none] (48) at (3.5, 2.25) {};
		\node [style=none] (49) at (4.5, 2.25) {};
		\node [style=none] (53) at (4, 2) {$\ldots$};
		\node [style=none] (54) at (3.5, 1.25) {};
		\node [style=none] (55) at (4.5, 1.25) {};
		\node [style=none] (56) at (8.5, 0) {$=$};
		\node [style=box] (57) at (12, 0.5) {$+$};
		\node [style=box] (58) at (14, 0.5) {$+$};
		\node [style=box] (59) at (12, -1.5) { \tiny COPY};
		\node [style=box] (60) at (14, -1.5) {\tiny COPY};
		\node [style=none] (67) at (12.25, -0.5) {$\ldots$};
		\node [style=none] (68) at (13.75, -0.5) {$\ldots$};
		\node [style=none] (69) at (12, -2.5) {};
		\node [style=none] (70) at (14, -2.5) {};
		\node [style=none] (74) at (13, -2.25) {$\ldots$};
		\node [style=none] (79) at (17.25, 0) {$=\sqrt d^{(n-1)(m-1)}$};
		\node [style=gn] (80) at (20.5, -1.5) {};
		\node [style=gn] (81) at (22, -1.5) {};
		\node [style=rn] (82) at (20.5, 0) {};
		\node [style=rn] (83) at (22, 0) {};
		\node [style=none] (84) at (20.5, 2.5) {};
		\node [style=none] (85) at (22, 2.5) {};
		\node [style=none] (86) at (20.5, -2.25) {};
		\node [style=none] (87) at (22, -2.25) {};
		\node [style=none] (94) at (21.25, -2) {$\ldots$};
		\node [style=none] (95) at (21.25, 2.25) {$\ldots$};
		\node [style=none] (96) at (20.7, -0.75) {\tiny$\ldots$};
		\node [style=none] (97) at (21.8, -0.75) {\tiny$\ldots$};
		\node [style=yellow hadamard] (98) at (20.5, 1.5) {};
		\node [style=yellow hadamard] (99) at (20.5, 2) {};
		\node [style=yellow hadamard] (100) at (22, 2) {};
		\node [style=yellow hadamard] (101) at (22, 1.5) {};
		\node [style=none] (107) at (10, 0) {$\frac{1}{\sqrt d^{n-1}}$};
		\node [style=none] (108) at (-2, 0.75) {(\ref{ft})};
		\node [style=yellow hadamard] (109) at (-0.5, -0.25) {};
		\node [style=yellow hadamard] (110) at (-0.5, -0.75) {};
		\node [style=none] (113) at (5.5, 0) {$=$};
		\node [style=smallbox] (114) at (4, 0) {$-$};
		\node [style=none] (115) at (6.5, -2.25) {};
		\node [style=none] (116) at (7.5, -2.25) {};
		\node [style=none] (117) at (7, -2.25) {$\ldots$};
		\node [style=box] (118) at (7, -1.25) {$+$};
		\node [style=box] (119) at (7, 0) {\tiny COPY};
		\node [style=none] (120) at (6.5, 2.25) {};
		\node [style=none] (121) at (7.5, 2.25) {};
		\node [style=none] (122) at (7, 2) {$\ldots$};
		\node [style=none] (123) at (6.5, 0) {};
		\node [style=none] (124) at (7.5, 0) {};
		\node [style=smallbox] (125) at (6.5, 1.25) {$-$};
		\node [style=smallbox] (126) at (7.5, 1.25) {$-$};
		\node [style=none] (127) at (12, 2.5) {};
		\node [style=none] (128) at (14, 2.5) {};
		\node [style=none] (129) at (13, 2.25) {$\ldots$};
		\node [style=smallbox] (130) at (12, 1.75) {$-$};
		\node [style=smallbox] (131) at (14, 1.75) {$-$};
		\node [style=yellow hadamard] (132) at (20.5, 0.5) {};
		\node [style=yellow hadamard] (133) at (20.5, 1) {};
		\node [style=yellow hadamard] (134) at (22, 1) {};
		\node [style=yellow hadamard] (135) at (22, 0.5) {};
		\node [style=none] (136) at (0.5, -4.75) {$\sqrt d^{(n-1)(m-1)}$};
		\node [style=gn] (137) at (3, -5.5) {};
		\node [style=gn] (138) at (4.5, -5.5) {};
		\node [style=rn] (139) at (3, -4) {};
		\node [style=rn] (140) at (4.5, -4) {};
		\node [style=none] (141) at (3, -3.25) {};
		\node [style=none] (142) at (4.5, -3.25) {};
		\node [style=none] (143) at (3, -6.25) {};
		\node [style=none] (144) at (4.5, -6.25) {};
		\node [style=none] (145) at (3.75, -6) {$\ldots$};
		\node [style=none] (146) at (3.75, -3.5) {$\ldots$};
		\node [style=none] (147) at (3.2, -4.75) {\tiny$\ldots$};
		\node [style=none] (148) at (4.3, -4.75) {\tiny$\ldots$};
		\node [style=none] (149) at (-2, -4) {(\ref{ft})};
		\node [style=none] (150) at (-2, -5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left] (4.center) to (0);
		\draw [bend left] (0) to (5.center);
		\draw [bend left] (1) to (2.center);
		\draw [bend right] (1) to (3.center);
		\draw [bend left] (16) to (17.center);
		\draw [bend right] (16) to (18.center);
		\draw (30) to (16);
		\draw (29) to (30);
		\draw (54.center) to (48.center);
		\draw (55.center) to (49.center);
		\draw [bend right] (57) to (59);
		\draw (59) to (58);
		\draw (57) to (60);
		\draw [bend right] (60) to (58);
		\draw (80) to (83);
		\draw (82) to (81);
		\draw [bend left] (80) to (82);
		\draw [bend left] (83) to (81);
		\draw (84.center) to (99);
		\draw (99) to (98);
		\draw (101) to (100);
		\draw (100) to (85.center);
		\draw [bend left] (15) to (20.center);
		\draw [bend left] (19.center) to (15);
		\draw (110) to (109);
		\draw (109) to (29);
		\draw (110) to (15);
		\draw (46) to (37.center);
		\draw (36.center) to (46);
		\draw (46) to (114);
		\draw (114) to (47);
		\draw (118) to (116.center);
		\draw (115.center) to (118);
		\draw (118) to (119);
		\draw (124.center) to (126);
		\draw (126) to (121.center);
		\draw (125) to (120.center);
		\draw (125) to (123.center);
		\draw (70.center) to (60);
		\draw (69.center) to (59);
		\draw (131) to (128.center);
		\draw (130) to (127.center);
		\draw (57) to (130);
		\draw (131) to (58);
		\draw (87.center) to (81);
		\draw (80) to (86.center);
		\draw (82) to (132);
		\draw (132) to (133);
		\draw (133) to (98);
		\draw (101) to (134);
		\draw (83) to (135);
		\draw (135) to (134);
		\draw (137) to (140);
		\draw (139) to (138);
		\draw [bend left] (137) to (139);
		\draw [bend left] (140) to (138);
		\draw (144.center) to (138);
		\draw (137) to (143.center);
		\draw (141.center) to (139);
		\draw (140) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-bialgebra-2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-5, -1) {};
		\node [style=none] (1) at (-5.5, 2) {};
		\node [style=none] (2) at (-4.5, 2) {};
		\node [style=none] (3) at (-5.5, -2) {};
		\node [style=none] (4) at (-4.5, -2) {};
		\node [style=none] (5) at (-5, -1.75) {$\ldots$};
		\node [style=none] (6) at (-5, 2) {$\ldots$};
		\node [style=none] (13) at (-3.5, 0) {$=$};
		\node [style=rn] (14) at (-5, 0) {};
		\node [style=yellow hadamard] (15) at (-5.5, 1.5) {};
		\node [style=yellow hadamard] (16) at (-5.5, 1) {};
		\node [style=yellow hadamard] (17) at (-4.5, 1.5) {};
		\node [style=yellow hadamard] (18) at (-4.5, 1) {};
		\node [style=yellow hadamard] (36) at (12, 1.25) {};
		\node [style=yellow hadamard] (37) at (12, 2.25) {};
		\node [style=yellow hadamard] (38) at (12, 0.75) {};
		\node [style=yellow hadamard] (39) at (14, 1.25) {};
		\node [style=yellow hadamard] (40) at (14, 2.25) {};
		\node [style=yellow hadamard] (41) at (14, 0.75) {};
		\node [style=none] (45) at (12, 2.75) {};
		\node [style=none] (46) at (14, 2.75) {};
		\node [style=H box] (47) at (12, 0.25) {};
		\node [style=H box] (48) at (14, 0.25) {};
		\node [style=gn] (49) at (12, -1.75) {};
		\node [style=gn] (50) at (14, -1.75) {};
		\node [style=none] (51) at (12, -2.75) {};
		\node [style=none] (52) at (14, -2.75) {};
		\node [style=none] (56) at (12.25, -0.75) {\tiny$\ldots$};
		\node [style=none] (57) at (13.75, -0.75) {\tiny$\ldots$};
		\node [style=none] (58) at (-0.5, 0) {$=$};
		\node [style=yellow hadamard] (63) at (14, 1.75) {};
		\node [style=yellow hadamard] (64) at (12, 1.75) {};
		\node [style=none] (65) at (15.25, 0) {$=$};
		\node [style=none] (69) at (16.5, 2) {};
		\node [style=none] (70) at (18.5, 2) {};
		\node [style=H box] (71) at (16.5, 1) {};
		\node [style=H box] (72) at (18.5, 1) {};
		\node [style=gn] (73) at (16.5, -1) {};
		\node [style=gn] (74) at (18.5, -1) {};
		\node [style=none] (75) at (16.5, -2) {};
		\node [style=none] (76) at (18.5, -2) {};
		\node [style=none] (80) at (16.75, 0) {\tiny$\ldots$};
		\node [style=none] (81) at (18.25, 0) {\tiny$\ldots$};
		\node [style=yellow hadamard] (82) at (-2, -1.25) {};
		\node [style=yellow hadamard] (83) at (-2, -0.75) {};
		\node [style=yellow hadamard] (84) at (-2, -1.75) {};
		\node [style=H box] (85) at (-2, -2.25) {};
		\node [style=gn] (86) at (-2, 0.75) {};
		\node [style=none] (87) at (-2.5, -3.25) {};
		\node [style=none] (88) at (-1.5, -3.25) {};
		\node [style=none] (89) at (-2, -3) {$\ldots$};
		\node [style=yellow hadamard] (97) at (-2.5, 1.75) {};
		\node [style=yellow hadamard] (98) at (-1.5, 1.75) {};
		\node [style=none] (99) at (-2.5, 3.25) {};
		\node [style=none] (100) at (-1.5, 3.25) {};
		\node [style=yellow hadamard] (101) at (-2.5, 2.75) {};
		\node [style=yellow hadamard] (103) at (-2.5, 2.25) {};
		\node [style=yellow hadamard] (104) at (-1.5, 2.75) {};
		\node [style=yellow hadamard] (106) at (-1.5, 2.25) {};
		\node [style=none] (110) at (-2, 3.25) {$\ldots$};
		\node [style=none] (111) at (13, 2.5) {$\ldots$};
		\node [style=none] (112) at (17.5, 1.75) {$\ldots$};
		\node [style=none] (113) at (13, -2.5) {$\ldots$};
		\node [style=none] (114) at (17.5, -1.75) {$\ldots$};
		\node [style=none] (115) at (-3.5, 0.75) {\XDef};
		\node [style=none] (116) at (-3.5, 1.75) {(\ref{ft})};
		\node [style=none] (118) at (-0.5, 0.75) {\eqref{eq:qudit-correspondence}};
		\node [style=box] (119) at (1.25, 0.25) {\tiny COPY};
		\node [style=none] (120) at (0.75, 0.25) {};
		\node [style=none] (121) at (1.75, 0.25) {};
		\node [style=yellow hadamard] (122) at (0.75, 2) {};
		\node [style=yellow hadamard] (123) at (1.75, 2) {};
		\node [style=none] (124) at (0.75, 2.5) {};
		\node [style=none] (125) at (1.75, 2.5) {};
		\node [style=none] (126) at (1.25, 2.5) {$\ldots$};
		\node [style=multiply box] (127) at (1.25, -1.5) {};
		\node [style=none] (128) at (0.75, -2.5) {};
		\node [style=none] (129) at (1.75, -2.5) {};
		\node [style=multiply box] (130) at (7.5, 1) {};
		\node [style=multiply box] (131) at (9.5, 1) {};
		\node [style=box] (132) at (9.5, -1) {\tiny COPY};
		\node [style=none] (133) at (9, -1) {};
		\node [style=none] (134) at (10, -1) {};
		\node [style=box] (135) at (7.5, -1) {\tiny COPY};
		\node [style=none] (136) at (7, -1) {};
		\node [style=none] (137) at (8, -1) {};
		\node [style=yellow hadamard] (138) at (7.5, 1.75) {};
		\node [style=yellow hadamard] (139) at (9.5, 1.75) {};
		\node [style=none] (140) at (7.5, 2.25) {};
		\node [style=none] (141) at (9.5, 2.25) {};
		\node [style=none] (142) at (8.5, 2) {$\ldots$};
		\node [style=none] (143) at (1.25, -2.25) {$\ldots$};
		\node [style=none] (144) at (7.5, -2.25) {};
		\node [style=none] (145) at (9.5, -2.25) {};
		\node [style=none] (146) at (8.5, -2) {$\ldots$};
		\node [style=none] (147) at (7.75, 0) {\tiny$\ldots$};
		\node [style=none] (148) at (9.25, 0) {\tiny$\ldots$};
		\node [style=none] (149) at (6, 0) {$=$};
		\node [style=none] (150) at (10.75, 0) {$=$};
		\node [style=none] (151) at (10.75, 1) {\eqref{eq:qudit-correspondence}};
		\node [style=none] (152) at (15.25, 0.75) {\ref{ft}};
		\node [style=yellow hadamard] (153) at (-2, -0.25) {};
		\node [style=yellow hadamard] (154) at (-2, 0.25) {};
		\node [style=smallbox] (155) at (1.25, -0.75) {$-$};
		\node [style=smallbox] (156) at (0.75, 1.25) {$-$};
		\node [style=smallbox] (157) at (1.75, 1.25) {$-$};
		\node [style=none] (158) at (2.75, 0) {$=$};
		\node [style=box] (159) at (4.25, 0.5) {\tiny COPY};
		\node [style=none] (160) at (3.75, 0.5) {};
		\node [style=none] (161) at (4.75, 0.5) {};
		\node [style=yellow hadamard] (162) at (3.75, 1.5) {};
		\node [style=yellow hadamard] (163) at (4.75, 1.5) {};
		\node [style=none] (164) at (3.75, 2) {};
		\node [style=none] (165) at (4.75, 2) {};
		\node [style=none] (166) at (4.25, 2) {$\ldots$};
		\node [style=multiply box] (167) at (4.25, -1) {};
		\node [style=none] (168) at (3.75, -2) {};
		\node [style=none] (169) at (4.75, -2) {};
		\node [style=none] (170) at (4.25, -1.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3.center) to (0);
		\draw [bend left] (0) to (4.center);
		\draw (0) to (14);
		\draw [bend left] (18) to (14);
		\draw [bend left] (14) to (16);
		\draw (16) to (15);
		\draw (17) to (18);
		\draw (17) to (2.center);
		\draw (15) to (1.center);
		\draw (38) to (36);
		\draw (41) to (39);
		\draw (45.center) to (37);
		\draw (46.center) to (40);
		\draw [bend left] (49) to (47);
		\draw (49) to (48);
		\draw [bend right] (50) to (48);
		\draw (52.center) to (50);
		\draw (50) to (47);
		\draw (51.center) to (49);
		\draw (47) to (38);
		\draw (48) to (41);
		\draw (36) to (64);
		\draw (64) to (37);
		\draw (40) to (63);
		\draw (63) to (39);
		\draw [bend left] (73) to (71);
		\draw (73) to (72);
		\draw [bend right] (74) to (72);
		\draw (76.center) to (74);
		\draw (74) to (71);
		\draw (75.center) to (73);
		\draw (69.center) to (71);
		\draw (72) to (70.center);
		\draw [bend left] (87.center) to (85);
		\draw [bend left] (85) to (88.center);
		\draw (85) to (84);
		\draw (84) to (82);
		\draw (82) to (83);
		\draw [bend right] (97) to (86);
		\draw [bend right] (86) to (98);
		\draw (103) to (101);
		\draw (106) to (104);
		\draw (98) to (106);
		\draw (97) to (103);
		\draw (122) to (124.center);
		\draw (123) to (125.center);
		\draw [bend left] (128.center) to (127);
		\draw [bend right] (129.center) to (127);
		\draw [bend left=15] (135) to (130);
		\draw (135) to (131);
		\draw (130) to (132);
		\draw [bend right=15] (132) to (131);
		\draw (138) to (140.center);
		\draw (139) to (141.center);
		\draw (130) to (138);
		\draw (131) to (139);
		\draw (144.center) to (135);
		\draw (145.center) to (132);
		\draw (101) to (99.center);
		\draw (104) to (100.center);
		\draw (86) to (154);
		\draw (154) to (153);
		\draw (153) to (83);
		\draw (127) to (155);
		\draw (155) to (119);
		\draw (121.center) to (157);
		\draw (120.center) to (156);
		\draw (156) to (122);
		\draw (157) to (123);
		\draw (162) to (164.center);
		\draw (163) to (165.center);
		\draw [bend left] (168.center) to (167);
		\draw [bend right] (169.center) to (167);
		\draw (160.center) to (162);
		\draw (161.center) to (163);
		\draw (159) to (167);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-color-change-h-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=yellow hadamard] (1) at (-0.5, 1) {};
		\node [style=yellow hadamard] (2) at (0.5, 1) {};
		\node [style=yellow hadamard] (3) at (-0.5, -1) {};
		\node [style=yellow hadamard] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (1.5, 0) {$=$};
		\node [style=yellow hadamard] (11) at (2.5, 1.5) {};
		\node [style=yellow hadamard] (12) at (3.5, 1.5) {};
		\node [style=yellow hadamard] (13) at (2.5, -1.5) {};
		\node [style=yellow hadamard] (14) at (3.5, -1.5) {};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (3.5, 2) {};
		\node [style=none] (17) at (2.5, -2) {};
		\node [style=none] (18) at (3.5, -2) {};
		\node [style=yellow hadamard] (19) at (2.5, 1) {};
		\node [style=yellow hadamard] (20) at (3.5, 1) {};
		\node [style=yellow hadamard] (21) at (2.5, -1) {};
		\node [style=yellow hadamard] (22) at (3.5, -1) {};
		\node [style=gn] (23) at (3, 0) {};
		\node [style=none] (24) at (4.5, 0) {$=$};
		\node [style=yellow hadamard] (25) at (5.5, 1.625) {};
		\node [style=yellow hadamard] (26) at (6.5, 1.625) {};
		\node [style=yellow hadamard] (27) at (5.5, -1.625) {};
		\node [style=yellow hadamard] (28) at (6.5, -1.625) {};
		\node [style=none] (29) at (5.5, 2.125) {};
		\node [style=none] (30) at (6.5, 2.125) {};
		\node [style=none] (31) at (5.5, -2.125) {};
		\node [style=none] (32) at (6.5, -2.125) {};
		\node [style=yellow hadamard] (33) at (5.5, 0.625) {};
		\node [style=yellow hadamard] (34) at (6.5, 0.625) {};
		\node [style=yellow hadamard] (35) at (5.5, -0.625) {};
		\node [style=yellow hadamard] (36) at (6.5, -0.625) {};
		\node [style=gn] (37) at (6, 0) {};
		\node [style=gn] (38) at (5.5, -1.125) {};
		\node [style=gn] (39) at (6.5, -1.125) {};
		\node [style=gn] (40) at (5.5, 1.125) {};
		\node [style=gn] (41) at (6.5, 1.125) {};
		\node [style=none] (42) at (7.5, 0) {$=$};
		\node [style=none] (47) at (8.5, 1.5) {};
		\node [style=none] (48) at (9.5, 1.5) {};
		\node [style=none] (49) at (8.5, -1.5) {};
		\node [style=none] (50) at (9.5, -1.5) {};
		\node [style=gn] (55) at (9, 0) {};
		\node [style=rn] (56) at (8.5, -1) {};
		\node [style=rn] (57) at (9.5, -1) {};
		\node [style=rn] (58) at (8.5, 1) {};
		\node [style=rn] (59) at (9.5, 1) {};
		\node [style=none] (60) at (10.5, 0) {$=$};
		\node [style=none] (67) at (13.75, 0) {$=$};
		\node [style=none] (73) at (17.25, 0) {$=$};
		\node [style=none] (79) at (20.5, 0) {$=$};
		\node [style=gn] (80) at (22, 0) {};
		\node [style=none] (81) at (21.5, 1) {};
		\node [style=none] (82) at (22.5, 1) {};
		\node [style=none] (83) at (21.5, -1) {};
		\node [style=none] (84) at (22.5, -1) {};
		\node [style=none] (112) at (11.5, 1.5) {};
		\node [style=none] (113) at (12.5, 1.5) {};
		\node [style=none] (114) at (11.5, -1.5) {};
		\node [style=none] (115) at (12.5, -1.5) {};
		\node [style=gn] (116) at (12, 0) {};
		\node [style=rn] (117) at (11.5, -1) {};
		\node [style=rn] (118) at (12.5, -1) {};
		\node [style=rn] (119) at (11.5, 1) {};
		\node [style=rn] (120) at (12.5, 1) {};
		\node [style=gn] (127) at (12.75, 0) {};
		\node [style=gn] (128) at (15.25, 0) {};
		\node [style=none] (129) at (14.75, 1) {};
		\node [style=none] (130) at (15.75, 1) {};
		\node [style=none] (131) at (14.75, -1) {};
		\node [style=none] (132) at (15.75, -1) {};
		\node [style=rn] (133) at (15.75, 0) {};
		\node [style=gn] (134) at (16.25, 0) {};
		\node [style=gn] (135) at (18.75, 0) {};
		\node [style=none] (136) at (18.25, 1) {};
		\node [style=none] (137) at (19.25, 1) {};
		\node [style=none] (138) at (18.25, -1) {};
		\node [style=none] (139) at (19.25, -1) {};
		\node [style=gn] (141) at (19.5, 0) {};
		\node [style=none] (157) at (0, 1.425) {$\ldots$};
		\node [style=none] (158) at (0, -1.25) {$\ldots$};
		\node [style=none] (159) at (3, 1.925) {$\ldots$};
		\node [style=none] (160) at (3, -1.925) {$\ldots$};
		\node [style=none] (161) at (6, 2.05) {$\ldots$};
		\node [style=none] (162) at (6, -2.05) {$\ldots$};
		\node [style=none] (163) at (9, 1.425) {$\ldots$};
		\node [style=none] (164) at (9, -1.425) {$\ldots$};
		\node [style=none] (165) at (12, 1.425) {$\ldots$};
		\node [style=none] (166) at (12, -1.425) {$\ldots$};
		\node [style=none] (167) at (15.25, -0.75) {$\ldots$};
		\node [style=none] (168) at (15.25, 0.75) {$\ldots$};
		\node [style=none] (169) at (18.75, 0.75) {$\ldots$};
		\node [style=none] (170) at (22, 0.75) {$\ldots$};
		\node [style=none] (171) at (18.75, -0.75) {$\ldots$};
		\node [style=none] (172) at (22, -0.75) {$\ldots$};
		\node [style=none] (173) at (1.5, 0.75) {\XDef};
		\node [style=none] (174) at (4.5, 0.75) {\idrule};
		\node [style=none] (175) at (7.5, 0.75) {\XDef};
		\node [style=none] (176) at (10.5, 0.75) {\spiderrule};
		\node [style=none] (177) at (13.75, 0.75) {\strongcomprule};
		\node [style=none] (178) at (17.25, 0.75) {\strongcomprule};
		\node [style=none] (179) at (20.5, 0.75) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (7.center) to (3);
		\draw (8.center) to (4);
		\draw (6.center) to (2);
		\draw [bend right] (1) to (0);
		\draw [bend left] (3) to (0);
		\draw [bend left] (0) to (4);
		\draw [bend right] (0) to (2);
		\draw (15.center) to (11);
		\draw (17.center) to (13);
		\draw (18.center) to (14);
		\draw (16.center) to (12);
		\draw (13) to (21);
		\draw (14) to (22);
		\draw [bend right] (22) to (23);
		\draw [bend left] (21) to (23);
		\draw [bend left] (23) to (19);
		\draw [bend right] (23) to (20);
		\draw (11) to (19);
		\draw (20) to (12);
		\draw (29.center) to (25);
		\draw (31.center) to (27);
		\draw (32.center) to (28);
		\draw (30.center) to (26);
		\draw [bend right] (36) to (37);
		\draw [bend left] (35) to (37);
		\draw [bend left] (37) to (33);
		\draw [bend right] (37) to (34);
		\draw (25) to (40);
		\draw (40) to (33);
		\draw (34) to (41);
		\draw (41) to (26);
		\draw (35) to (38);
		\draw (38) to (27);
		\draw (28) to (39);
		\draw (39) to (36);
		\draw [bend right] (58) to (55);
		\draw [bend left] (56) to (55);
		\draw [bend right] (55) to (59);
		\draw [bend left] (55) to (57);
		\draw (58) to (47.center);
		\draw (59) to (48.center);
		\draw (49.center) to (56);
		\draw (50.center) to (57);
		\draw [bend left] (83.center) to (80);
		\draw [bend left] (80) to (84.center);
		\draw [bend left] (80) to (81.center);
		\draw [bend right] (80) to (82.center);
		\draw [bend right] (119) to (116);
		\draw [bend left] (117) to (116);
		\draw [bend right] (116) to (120);
		\draw [bend left] (116) to (118);
		\draw (119) to (112.center);
		\draw (120) to (113.center);
		\draw (114.center) to (117);
		\draw (115.center) to (118);
		\draw (116) to (127);
		\draw [bend left] (131.center) to (128);
		\draw [bend left] (128) to (132.center);
		\draw [bend left] (128) to (129.center);
		\draw [bend right] (128) to (130.center);
		\draw (134) to (133);
		\draw (133) to (128);
		\draw [bend left] (138.center) to (135);
		\draw [bend left] (135) to (139.center);
		\draw [bend left] (135) to (136.center);
		\draw [bend right] (135) to (137.center);
		\draw (141) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-complementarity-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, 1) {};
		\node [style=rn] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=none] (3) at (-2, -1.75) {};
		\node [style=none] (4) at (-2, 0) {$\ldots$};
		\node [style=none] (5) at (-0.75, 0) {$=$};
		\node [style=gn] (6) at (1, 1) {};
		\node [style=gn] (7) at (1, -1) {};
		\node [style=yellow hadamard] (8) at (1, -1.5) {};
		\node [style=yellow hadamard] (9) at (0.25, 0) {};
		\node [style=yellow hadamard] (10) at (1.75, 0) {};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=none] (12) at (1, -2) {};
		\node [style=none] (13) at (1, 0) {$\ldots$};
		\node [style=none] (14) at (2.75, 0) {$=$};
		\node [style=gn] (15) at (5.75, -0.75) {};
		\node [style=gn] (16) at (4.75, -0.75) {};
		\node [style=yellow hadamard] (17) at (4.75, -1.25) {};
		\node [style=none] (20) at (6.75, 1.25) {};
		\node [style=none] (21) at (4.75, -1.75) {};
		\node [style=none] (22) at (5.25, 0.75) {$\ldots$};
		\node [style=none] (23) at (6.25, -1.75) {};
		\node [style=none] (24) at (7.75, 0) {$=$};
		\node [style=H box] (25) at (9.75, -0.5) {};
		\node [style=rn] (26) at (9.75, 0.75) {};
		\node [style=yellow hadamard] (27) at (9.5, -1.25) {};
		\node [style=none] (28) at (10.75, 1.5) {};
		\node [style=none] (29) at (10.25, -1.5) {};
		\node [style=yellow hadamard] (30) at (4.5, 1.25) {};
		\node [style=yellow hadamard] (31) at (4.5, 1.75) {};
		\node [style=yellow hadamard] (32) at (4.5, 2.25) {};
		\node [style=yellow hadamard] (33) at (6, 1.25) {};
		\node [style=yellow hadamard] (34) at (6, 1.75) {};
		\node [style=yellow hadamard] (35) at (6, 2.25) {};
		\node [style=H box] (36) at (4.5, 2.75) {};
		\node [style=H box] (37) at (6, 2.75) {};
		\node [style=yellow hadamard] (38) at (9.25, 1.75) {};
		\node [style=yellow hadamard] (39) at (10.25, 1.75) {};
		\node [style=H box] (40) at (9.25, 2.25) {};
		\node [style=H box] (41) at (10.25, 2.25) {};
		\node [style=none] (42) at (9.75, 1.25) {$\ldots$};
		\node [style=none] (43) at (9.5, -1.75) {};
		\node [style=none] (44) at (11.75, 0) {$=$};
		\node [style=H box] (45) at (12.75, 0) {};
		\node [style=rn] (46) at (13.75, 0) {};
		\node [style=yellow hadamard] (47) at (12.75, -0.5) {};
		\node [style=none] (49) at (12.75, 1) {};
		\node [style=yellow hadamard] (50) at (14.25, -1) {};
		\node [style=yellow hadamard] (51) at (13.25, -1) {};
		\node [style=H box] (52) at (14.25, -1.5) {};
		\node [style=H box] (53) at (13.25, -1.5) {};
		\node [style=none] (55) at (12.75, -1) {};
		\node [style=none] (57) at (15.25, 0) {$=$};
		\node [style=H box] (58) at (16.25, 0) {};
		\node [style=yellow hadamard] (59) at (16.25, -0.5) {};
		\node [style=none] (60) at (16.25, 1) {};
		\node [style=none] (61) at (16.25, -1) {};
		\node [style=yellow hadamard] (62) at (16.75, 0) {};
		\node [style=yellow hadamard] (63) at (16.75, -0.5) {};
		\node [style=yellow hadamard] (64) at (16.75, -1) {};
		\node [style=gn] (65) at (16.75, -1.5) {};
		\node [style=H box] (66) at (17.25, -2.5) {};
		\node [style=H box] (67) at (16.25, -2.5) {};
		\node [style=none] (68) at (13.75, -0.5) {$\ldots$};
		\node [style=none] (69) at (16.75, -2) {$\ldots$};
		\node [style=none] (70) at (18.3, 0) {$=$};
		\node [style=H box] (71) at (19.3, 0) {};
		\node [style=yellow hadamard] (72) at (19.3, -0.5) {};
		\node [style=none] (73) at (19.3, 1) {};
		\node [style=none] (74) at (19.3, -1) {};
		\node [style=yellow hadamard] (75) at (19.8, 0) {};
		\node [style=yellow hadamard] (76) at (19.8, -0.5) {};
		\node [style=yellow hadamard] (77) at (19.8, -1) {};
		\node [style=gn] (78) at (19.8, -1.5) {};
		\node [style=none] (79) at (20.8, 0) {$=$};
		\node [style=H box] (80) at (21.8, 0) {};
		\node [style=yellow hadamard] (81) at (21.8, -0.5) {};
		\node [style=none] (82) at (21.8, 1) {};
		\node [style=none] (83) at (21.8, -1) {};
		\node [style=rn] (84) at (22.3, 0) {};
		\node [style=none] (85) at (23.3, 0) {$=$};
		\node [style=yellow hadamard] (87) at (24.55, -0.5) {};
		\node [style=none] (88) at (24.55, 1.25) {};
		\node [style=none] (89) at (24.55, -1.25) {};
		\node [style=gn] (90) at (24.55, 0.5) {};
		\node [style=gn] (91) at (24.55, 0) {};
		\node [style=none] (92) at (25.875, 0) {$=$};
		\node [style=gn] (93) at (26.95, 0.5) {};
		\node [style=rn] (94) at (26.95, -0.5) {};
		\node [style=none] (95) at (26.95, 1.25) {};
		\node [style=none] (96) at (26.95, -1.25) {};
		\node [style=H box] (97) at (4.5, 0.75) {};
		\node [style=H box] (98) at (6, 0.75) {};
		\node [style=none] (139) at (-1.25, 1.25) {$\sd^d$};
		\node [style=none] (140) at (1.75, 1.25) {$\sd^d$};
		\node [style=none] (141) at (3.75, -0.25) {$\sd^d$};
		\node [style=none] (142) at (8.75, 0) {$\sd^d$};
		\node [style=none] (143) at (13.5, 0.5) {$\sd^d$};
		\node [style=none] (144) at (17.25, 0.5) {$\sd^d$};
		\node [style=none] (145) at (-0.75, 0.75) {\XDef};
		\node [style=none] (146) at (2.75, 0.75) {\hfuserule};
		\node [style=none] (147) at (7.75, 0.75) {\hcomprule};
		\node [style=none] (148) at (7.75, 1.5) {(\ref{ft})};
		\node [style=none] (149) at (15.25, 0.75) {(\ref{push-through})};
		\node [style=none] (150) at (18.3, 0.75) {\multrule};
		\node [style=none] (151) at (20.8, 0.75) {(\ref{h})};
		\node [style=none] (152) at (20.8, 1.5) {\XDef};
		\node [style=none] (153) at (25.875, 0.75) {(\ref{lem:copy-3})};
		\node [style=none] (154) at (23.3, 0.75) {\XDef};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw [bend left=45, looseness=1.25] (1) to (0);
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw (0) to (2.center);
		\draw [bend right] (9) to (7);
		\draw [bend left] (9) to (6);
		\draw (12.center) to (8);
		\draw (8) to (7);
		\draw [bend right] (7) to (10);
		\draw [bend right] (10) to (6);
		\draw (6) to (11.center);
		\draw (21.center) to (17);
		\draw (17) to (16);
		\draw [in=270, out=-180, looseness=1.25] (23.center) to (15);
		\draw [in=-90, out=0, looseness=0.75] (23.center) to (20.center);
		\draw (26) to (25);
		\draw (27) to (25);
		\draw [in=-90, out=0, looseness=0.75] (29.center) to (28.center);
		\draw [in=180, out=-60] (25) to (29.center);
		\draw (36) to (32);
		\draw (32) to (31);
		\draw (31) to (30);
		\draw (33) to (34);
		\draw (34) to (35);
		\draw (35) to (37);
		\draw (39) to (41);
		\draw (38) to (40);
		\draw [bend right] (38) to (26);
		\draw [bend right] (26) to (39);
		\draw (27) to (43.center);
		\draw (46) to (45);
		\draw (47) to (45);
		\draw (51) to (53);
		\draw (50) to (52);
		\draw [bend right] (50) to (46);
		\draw [bend right] (46) to (51);
		\draw (47) to (55.center);
		\draw (49.center) to (45);
		\draw (59) to (58);
		\draw (59) to (61.center);
		\draw (60.center) to (58);
		\draw [bend left] (65) to (66);
		\draw [bend right] (65) to (67);
		\draw (64) to (65);
		\draw (64) to (63);
		\draw (63) to (62);
		\draw (62) to (58);
		\draw (72) to (71);
		\draw (72) to (74.center);
		\draw (73.center) to (71);
		\draw (77) to (78);
		\draw (77) to (76);
		\draw (76) to (75);
		\draw (75) to (71);
		\draw (81) to (80);
		\draw (81) to (83.center);
		\draw (82.center) to (80);
		\draw (80) to (84);
		\draw (87) to (89.center);
		\draw (90) to (88.center);
		\draw (91) to (87);
		\draw (96.center) to (94);
		\draw (93) to (95.center);
		\draw (97) to (30);
		\draw (97) to (16);
		\draw (97) to (15);
		\draw (98) to (33);
		\draw (98) to (15);
		\draw (98) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-complementarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 1) {};
		\node [style=rn] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=none] (4) at (0, 0) {$\ldots$};
		\node [style=lbl] (5) at (-1, 0) {$d$};
		\node [style=none] (6) at (1.5, 0) {$=$};
		\node [style=gn] (7) at (2.5, 0.5) {};
		\node [style=rn] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (2.5, 1.25) {};
		\node [style=none] (10) at (2.5, -1.25) {};
		\node [style=none] (11) at (0.75, 1.25) {$\sd^d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw [bend left=45, looseness=1.25] (1) to (0);
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw (0) to (2.center);
		\draw (10.center) to (8);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.5) {};
		\node [style=gn] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (0, 1.5) {$\ldots$};
		\node [style=none] (5) at (-0.75, 2) {};
		\node [style=none] (6) at (0.75, 2) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (3.75, 1) {};
		\node [style=lbl] (10) at (3, 1.25) {$m$};
		\node [style=none] (11) at (1.5, 0) {$=$};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=none] (15) at (3, 0.25) {$\ldots$};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=rn] (91) at (2.5, -0.5) {};
		\node [style=rn] (92) at (3.5, -0.5) {};
		\node [style=none] (95) at (0, -1.25) {$\sd^{m-1}$};
		\node [style=lbl] (97) at (0, 2.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1) to (2.center);
		\draw [bend right] (1) to (3.center);
		\draw (1) to (0);
		\draw [style=brace edge] (5.center) to (6.center);
		\draw [style=brace edge] (8.center) to (9.center);
		\draw (91) to (14.center);
		\draw (92) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-copy-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (8, -0.5) {};
		\node [style=rn] (1) at (8, 0.5) {};
		\node [style=none] (2) at (7.5, 1.5) {};
		\node [style=none] (3) at (8.5, 1.5) {};
		\node [style=none] (4) at (7.25, 2) {};
		\node [style=none] (5) at (8.75, 2) {};
		\node [style=lbl] (6) at (8, 2.25) {$m$};
		\node [style=none] (7) at (8, 1.5) {$\ldots$};
		\node [style=none] (8) at (10.5, 0.5) {};
		\node [style=none] (9) at (11.5, 0.5) {};
		\node [style=none] (10) at (10.25, 1) {};
		\node [style=none] (11) at (11.75, 1) {};
		\node [style=lbl] (12) at (11, 1.25) {$m$};
		\node [style=none] (13) at (11, 0.25) {$\ldots$};
		\node [style=none] (14) at (9.5, 0) {$=$};
		\node [style=gn] (15) at (10.5, -0.5) {};
		\node [style=gn] (16) at (11.5, -0.5) {};
		\node [style=none] (17) at (8, -1.25) {$\sd^{m-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (1) to (2.center);
		\draw [bend right] (1) to (3.center);
		\draw [style=brace edge] (4.center) to (5.center);
		\draw [style=brace edge] (10.center) to (11.center);
		\draw (15) to (8.center);
		\draw (16) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-copy-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -1) {};
		\node [style=H box] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0, 1) {$\ldots$};
		\node [style=none] (5) at (1.5, 0) {$=$};
		\node [style=gn] (6) at (2.5, -0.5) {};
		\node [style=gn] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (3, 0.25) {$\ldots$};
		\node [style=none] (10) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1) to (2.center);
		\draw [bend right] (1) to (3.center);
		\draw (1) to (0);
		\draw (6) to (8.center);
		\draw (7) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-copy-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-7, -1) {};
		\node [style=rn] (1) at (-7, 0) {};
		\node [style=none] (2) at (-7.5, 1) {};
		\node [style=none] (3) at (-6.5, 1) {};
		\node [style=none] (4) at (-7, 1) {$\ldots$};
		\node [style=none] (5) at (-5.5, 0) {$=$};
		\node [style=H box] (6) at (-4.5, -0.5) {};
		\node [style=H box] (7) at (-3, -0.5) {};
		\node [style=yellow hadamard] (8) at (-4.5, 0) {};
		\node [style=yellow hadamard] (9) at (-4.5, 0.5) {};
		\node [style=yellow hadamard] (10) at (-3, 0) {};
		\node [style=yellow hadamard] (11) at (-3, 0.5) {};
		\node [style=none] (12) at (-3.75, 0.5) {$\ldots$};
		\node [style=none] (13) at (-4.5, 1) {};
		\node [style=none] (14) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (1) to (2.center);
		\draw [bend right] (1) to (3.center);
		\draw (6) to (8);
		\draw (8) to (9);
		\draw (11) to (10);
		\draw (7) to (10);
		\draw (9) to (13.center);
		\draw (11) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-correspondence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.25, -0.25) {COPY};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=lbl] (8) at (-1.25, 1.5) {$n$};
		\node [style=none] (9) at (1, 0) {$\leftrightarrow$};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (3, 0.75) {};
		\node [style=none] (12) at (2.5, -1.25) {};
		\node [style=gn] (13) at (2.5, -0.25) {};
		\node [style=none] (14) at (2, 1.25) {};
		\node [style=none] (15) at (3, 1.25) {};
		\node [style=lbl] (16) at (2.5, 1.5) {$n$};
		\node [style=box] (17) at (5.625, 0.25) {$+$};
		\node [style=none] (18) at (5.125, -1) {};
		\node [style=none] (19) at (6.125, -1) {};
		\node [style=none] (20) at (5.625, 1.5) {};
		\node [style=none] (21) at (5.375, 0.25) {};
		\node [style=none] (22) at (5.875, 0.25) {};
		\node [style=none] (23) at (6.125, -1.5) {};
		\node [style=none] (24) at (5.125, -1.5) {};
		\node [style=lbl] (25) at (5.625, -2) {$n$};
		\node [style=none] (26) at (8.875, 0) {$\sqrt d^{n-1}$};
		\node [style=rn] (27) at (10.375, 0) {};
		\node [style=none] (28) at (9.875, -1) {};
		\node [style=none] (29) at (10.875, -1) {};
		\node [style=none] (30) at (10.375, 1.5) {};
		\node [style=none] (35) at (10.875, -1.5) {};
		\node [style=none] (36) at (9.875, -1.5) {};
		\node [style=lbl] (37) at (10.375, -2) {$n$};
		\node [style=box] (38) at (13.5, 0.25) {$\cdot$};
		\node [style=none] (39) at (13, -1) {};
		\node [style=none] (40) at (14, -1) {};
		\node [style=none] (41) at (13.5, 1.5) {};
		\node [style=none] (42) at (13.25, 0.25) {};
		\node [style=none] (43) at (13.75, 0.25) {};
		\node [style=none] (44) at (14, -1.5) {};
		\node [style=none] (45) at (13, -1.5) {};
		\node [style=lbl] (46) at (13.5, -1.75) {$n$};
		\node [style=none] (47) at (15, 0) {$\leftrightarrow$};
		\node [style=H box] (48) at (16.175, -0.25) {};
		\node [style=none] (55) at (15.675, -1.25) {};
		\node [style=none] (56) at (16.675, -1.25) {};
		\node [style=none] (57) at (16.175, 1.75) {};
		\node [style=none] (58) at (16.675, -1.75) {};
		\node [style=none] (59) at (15.675, -1.75) {};
		\node [style=lbl] (60) at (16.175, -2) {$n$};
		\node [style=none] (61) at (-1.25, 0.5) {$\ldots$};
		\node [style=none] (62) at (2.5, 0.5) {$\ldots$};
		\node [style=none] (63) at (5.625, -0.925) {$\ldots$};
		\node [style=none] (64) at (10.375, -0.75) {$\ldots$};
		\node [style=none] (65) at (16.175, -1) {$\ldots$};
		\node [style=none] (66) at (13.5, -0.925) {$\ldots$};
		\node [style=yellow hadamard] (75) at (16.175, 0.25) {};
		\node [style=yellow hadamard] (76) at (16.175, 0.75) {};
		\node [style=yellow hadamard] (77) at (16.175, 1.25) {};
		\node [style=box] (78) at (19.175, 0) {$+1$};
		\node [style=none] (79) at (19.175, 1) {};
		\node [style=none] (80) at (19.175, -1) {};
		\node [style=none] (81) at (20.925, 0) {$\leftrightarrow$};
		\node [style=rn] (82) at (22.175, 0) {$+$};
		\node [style=none] (83) at (22.175, 1) {};
		\node [style=none] (84) at (22.175, -1) {};
		\node [style=none] (85) at (7.125, 0) {$\leftrightarrow$};
		\node [style=smallbox] (86) at (24.675, 0) {$-$};
		\node [style=none] (87) at (24.675, 1) {};
		\node [style=none] (88) at (24.675, -1) {};
		\node [style=none] (89) at (25.8, 0) {$\leftrightarrow$};
		\node [style=yellow hadamard] (90) at (26.925, -0.25) {};
		\node [style=yellow hadamard] (91) at (26.925, 0.25) {};
		\node [style=none] (92) at (26.925, 1) {};
		\node [style=none] (93) at (26.925, -1) {};
		\node [style=rn] (94) at (10.375, 0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (5.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw [style=brace edge] (6.center) to (7.center);
		\draw [bend left] (13) to (10.center);
		\draw [bend right] (13) to (11.center);
		\draw (13) to (12.center);
		\draw [style=brace edge] (14.center) to (15.center);
		\draw (20.center) to (17);
		\draw (22.center) to (19.center);
		\draw (21.center) to (18.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=brace edge] (35.center) to (36.center);
		\draw (41.center) to (38);
		\draw (43.center) to (40.center);
		\draw (42.center) to (39.center);
		\draw [style=brace edge] (44.center) to (45.center);
		\draw [style=brace edge] (58.center) to (59.center);
		\draw [bend left] (28.center) to (27);
		\draw [bend left] (27) to (29.center);
		\draw [bend left] (55.center) to (48);
		\draw [bend left] (48) to (56.center);
		\draw (57.center) to (77);
		\draw (77) to (76);
		\draw (76) to (75);
		\draw (75) to (48);
		\draw (80.center) to (78);
		\draw (78) to (79.center);
		\draw (84.center) to (82);
		\draw (82) to (83.center);
		\draw (88.center) to (86);
		\draw (86) to (87.center);
		\draw (93.center) to (90);
		\draw (90) to (91);
		\draw (91) to (92.center);
		\draw (27) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-cyclic-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1) {};
		\node [style=none] (1) at (-7.25, -1.75) {};
		\node [style=none] (2) at (-5.75, -1.75) {};
		\node [style=none] (3) at (-6.5, -2.25) {$d$};
		\node [style=H box] (4) at (-7, -1) {};
		\node [style=H box] (5) at (-6, -1) {};
		\node [style=gn] (6) at (-6.5, 0.25) {};
		\node [style=none] (7) at (-6.5, -0.5) {$\ldots$};
		\node [style=none] (8) at (-5, 0) {$=$};
		\node [style=gn] (9) at (-3, -2) {};
		\node [style=gn] (10) at (-3, -1) {};
		\node [style=H box] (11) at (-2, -1) {};
		\node [style=H box] (12) at (-2, 1) {};
		\node [style=gn] (13) at (-3, 1) {};
		\node [style=none] (14) at (-3, 2) {};
		\node [style=none] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=none, rotate=90] (17) at (-3, 0) {$\ldots$};
		\node [style=none] (18) at (-1, -1.25) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (-0.5, 0) {$d$};
		\node [style=none] (21) at (0.5, 0) {$=$};
		\node [style=rn] (22) at (2.5, -1) {};
		\node [style=rn] (23) at (2.5, 1.5) {};
		\node [style=yellow hadamard] (24) at (2.5, 1) {};
		\node [style=yellow hadamard] (25) at (2.5, 2) {};
		\node [style=yellow hadamard] (26) at (3, 1.5) {};
		\node [style=yellow hadamard] (27) at (3, -1) {};
		\node [style=yellow hadamard] (28) at (2.5, -0.5) {};
		\node [style=yellow hadamard] (29) at (2.5, -1.5) {};
		\node [style=H box] (30) at (3.5, -1) {};
		\node [style=none] (32) at (2.5, 2.5) {};
		\node [style=none] (34) at (2.5, 0.75) {};
		\node [style=none] (35) at (2.5, -0.25) {};
		\node [style=H box] (36) at (3.5, 1.5) {};
		\node [style=none] (61) at (4.25, -1.75) {};
		\node [style=none] (62) at (4.25, 2.25) {};
		\node [style=none] (63) at (4.75, 0) {$d$};
		\node [style=none] (64) at (5.75, 0) {$=$};
		\node [style=rn] (65) at (6.75, -1.25) {$+$};
		\node [style=rn] (66) at (6.75, 0.75) {$+$};
		\node [style=none] (68) at (6.75, 0.25) {};
		\node [style=none] (69) at (6.75, -0.75) {};
		\node [style=none] (75) at (6.75, 2) {};
		\node [style=none] (76) at (7.5, -1.5) {};
		\node [style=none] (77) at (7.5, 1) {};
		\node [style=none] (78) at (8, 0.25) {$d$};
		\node [style=none] (79) at (9, 0) {$=$};
		\node [style=yellow hadamard] (88) at (10, 0) {};
		\node [style=none] (90) at (10, 0.75) {};
		\node [style=none] (91) at (11, 0) {$=$};
		\node [style=gn] (92) at (12, -0.5) {};
		\node [style=none] (93) at (12, 0.5) {};
		\node [style=none] (126) at (-7.75, 0) {$\sd^d$};
		\node [style=none] (127) at (-4, 0) {$\sd^d$};
		\node [style=none] (128) at (1.5, 0) {$\sd^d$};
		\node [style=none, rotate=90] (130) at (2.5, 0.25) {$\ldots$};
		\node [style=none, rotate=90] (132) at (6.75, -0.25) {$\ldots$};
		\node [style=none] (133) at (-5, 0.75) {\spiderrule};
		\node [style=none] (134) at (0.5, 0.75) {(\ref{h})};
		\node [style=rn] (135) at (2.5, -2.5) {};
		\node [style=yellow hadamard] (136) at (2.5, -2) {};
		\node [style=none] (137) at (5.75, 0.75) {(\ref{eq:qudit-correspondence})};
		\node [style=rn] (138) at (6.75, -2) {};
		\node [style=yellow hadamard] (139) at (6.75, 1.5) {};
		\node [style=rn] (140) at (10, -0.75) {};
		\node [style=none] (141) at (11, 0.75) {(\ref{h})};
		\node [style=none] (142) at (9, 0.75) {$(*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace edge] (2.center) to (1.center);
		\draw [bend left] (4) to (6);
		\draw [bend left] (6) to (5);
		\draw (6) to (0.center);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (13) to (14.center);
		\draw (13) to (15.center);
		\draw (13) to (12);
		\draw (16.center) to (10);
		\draw (10) to (11);
		\draw [style=brace edge] (19.center) to (18.center);
		\draw (29) to (22);
		\draw (22) to (27);
		\draw (27) to (30);
		\draw (22) to (28);
		\draw (28) to (35.center);
		\draw (34.center) to (24);
		\draw (24) to (23);
		\draw (23) to (26);
		\draw (23) to (25);
		\draw (25) to (32.center);
		\draw (26) to (36);
		\draw [style=brace edge] (62.center) to (61.center);
		\draw (65) to (69.center);
		\draw (68.center) to (66);
		\draw [style=brace edge] (77.center) to (76.center);
		\draw (92) to (93.center);
		\draw (135) to (136);
		\draw (136) to (29);
		\draw (138) to (65);
		\draw (66) to (139);
		\draw (139) to (75.center);
		\draw (140) to (88);
		\draw (90.center) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-dim-cancel-catalysis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (-1, -1) {};
		\node [style=rn] (3) at (-1, 0) {};
		\node [style=gn] (4) at (-1, 1) {};
		\node [style=none] (9) at (1, 0) {$=$};
		\node [style=gn] (10) at (3.25, 0.5) {};
		\node [style=gn] (11) at (3.75, 0.5) {};
		\node [style=gn] (12) at (4.25, 0.5) {};
		\node [style=gn] (13) at (4.75, 0.5) {};
		\node [style=gn] (14) at (4, -0.25) {};
		\node [style=none] (15) at (6, 0) {$=$};
		\node [style=gn] (17) at (8.25, 0) {};
		\node [style=gn] (24) at (-6, -1) {};
		\node [style=rn] (25) at (-6, 0) {};
		\node [style=gn] (26) at (-6, 1) {};
		\node [style=none] (27) at (-4, 0) {$=$};
		\node [style=none] (52) at (9.25, 0) {$\stackrel{(*)}=$};
		\node [style=none] (74) at (13.75, 0.75) {};
		\node [style=none] (75) at (13.75, -0.75) {};
		\node [style=none] (76) at (15.25, -0.75) {};
		\node [style=none] (77) at (15.25, 0.75) {};
		\node [style=none] (82) at (12.5, 0) {$=$};
		\node [style=scalar] (99) at (-5.25, 0) {};
		\node [style=scalar] (100) at (-2.75, -0.5) {};
		\node [style=scalar] (101) at (-2, -0.5) {};
		\node [style=halfscalar] (102) at (-2, 0.5) {};
		\node [style=halfscalar] (103) at (-2.75, 0.5) {};
		\node [style=scalar] (104) at (0, 0) {};
		\node [style=halfscalar] (105) at (2.25, 0.5) {};
		\node [style=halfscalar] (106) at (2.25, -0.5) {};
		\node [style=halfscalar] (107) at (7.25, -0.5) {};
		\node [style=halfscalar] (108) at (7.25, 0.5) {};
		\node [style=halfscalar] (109) at (10.25, -0.5) {};
		\node [style=halfscalar] (110) at (10.25, 0.5) {};
		\node [style=scalar] (111) at (11.25, -0.5) {};
		\node [style=scalar] (112) at (11.25, 0.5) {};
		\node [style=none] (113) at (-4, 0.75) {(\ref{lem:dim})};
		\node [style=none] (114) at (1, 0.75) {\strongcomprule};
		\node [style=none] (115) at (6, 0.75) {\spiderrule};
		\node [style=none] (116) at (12.5, 0.75) {(\ref{lem:dim})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw [bend left=45] (3) to (2);
		\draw [bend right=45] (3) to (2);
		\draw [bend right=15] (3) to (2);
		\draw [bend right=15] (2) to (3);
		\draw (14) to (10);
		\draw (14) to (11);
		\draw (14) to (12);
		\draw (14) to (13);
		\draw (26) to (25);
		\draw [bend left=45] (25) to (24);
		\draw [bend right=45] (25) to (24);
		\draw [bend right=15] (25) to (24);
		\draw [bend right=15] (24) to (25);
		\draw [style=dashed] (74.center)
			 to (75.center)
			 to (76.center)
			 to (77.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-dim-cancel-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.5) {};
		\node [style=gn] (1) at (0, 0.5) {};
		\node [style=rn] (2) at (-0.75, 0.75) {};
		\node [style=gn] (3) at (-0.75, 0) {};
		\node [style=H box] (4) at (-1, -0.75) {};
		\node [style=H box] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (1.25, 0) {$=$};
		\node [style=rn] (7) at (2.5, 0.25) {};
		\node [style=rn] (8) at (3, 0.25) {};
		\node [style=H box] (9) at (2.5, -0.25) {};
		\node [style=H box] (10) at (3, -0.25) {};
		\node [style=none] (11) at (4.25, 0) {$=$};
		\node [style=none] (12) at (5.5, 0.75) {};
		\node [style=none] (13) at (5.5, -0.75) {};
		\node [style=none] (14) at (7, -0.75) {};
		\node [style=none] (15) at (7, 0.75) {};
		\node [style=none] (16) at (-2, 0) {$=$};
		\node [style=halfscalar] (17) at (-3, 0.5) {};
		\node [style=scalar] (18) at (-3, -0.5) {};
		\node [style=none] (19) at (-2, 0.75) {(\ref{eq:derived-gen})};
		\node [style=none] (20) at (1.25, 0.75) {(\ref{lem:copy-1})};
		\node [style=none] (21) at (4.25, 0.75) {(\ref{lem:inner-prod})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (5) to (3);
		\draw (4) to (3);
		\draw (2) to (3);
		\draw (10) to (8);
		\draw (9) to (7);
		\draw [style=dashed] (12.center) to (13.center);
		\draw [style=dashed] (13.center) to (14.center);
		\draw [style=dashed] (14.center) to (15.center);
		\draw [style=dashed] (15.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-dim-cancel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$=$};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (3.5, -0.75) {};
		\node [style=none] (4) at (3.5, 0.75) {};
		\node [style=halfscalar] (5) at (0, 0.5) {};
		\node [style=scalar] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (1.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (4.center);
		\draw [style=dashed] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-dim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {$=$};
		\node [style=gn] (2) at (2, -0.5) {};
		\node [style=gn] (3) at (2, 0.5) {};
		\node [style=none] (4) at (3, 0) {$=$};
		\node [style=rn] (5) at (4, -0.5) {};
		\node [style=yellow hadamard] (6) at (4, 0) {};
		\node [style=gn] (7) at (4, 0.5) {};
		\node [style=none] (8) at (5, 0) {$=$};
		\node [style=rn] (9) at (5.75, -0.5) {};
		\node [style=rn] (10) at (5.75, 0.5) {};
		\node [style=none] (11) at (6.75, 0) {$=$};
		\node [style=rn] (12) at (7.75, -0.5) {};
		\node [style=rn] (13) at (7.75, 0.5) {};
		\node [style=gn] (14) at (8, 0) {};
		\node [style=none] (15) at (9.25, 0) {$=$};
		\node [style=gn] (16) at (10.5, 0.5) {};
		\node [style=rn] (17) at (10.5, -0.5) {};
		\node [style=gn] (18) at (12.5, 0) {};
		\node [style=gn] (19) at (11.75, 0) {};
		\node [style=rn] (20) at (11.25, 0) {};
		\node [style=none] (21) at (13.25, 0) {$=$};
		\node [style=gn] (22) at (14.25, 0.5) {};
		\node [style=rn] (23) at (14.25, -0.5) {};
		\node [style=gn] (24) at (15, 0.5) {};
		\node [style=rn] (25) at (15, -0.5) {};
		\node [style=none] (26) at (16, 0) {$=$};
		\node [style=scalar] (27) at (17, -0.5) {};
		\node [style=scalar] (28) at (17, 0.5) {};
		\node [style=none] (29) at (1, 0.75) {\spiderrule};
		\node [style=none] (30) at (3, 0.75) {(\ref{h})};
		\node [style=none] (31) at (5, 0.75) {\XDef};
		\node [style=none] (32) at (6.75, 0.75) {\idrule};
		\node [style=none] (33) at (9.25, 0.75) {(\ref{lem:copy-1})};
		\node [style=none] (34) at (13.25, 0.75) {\spiderrule};
		\node [style=none] (35) at (16, 0.75) {(\ref{eq:derived-gen})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (9) to (10);
		\draw (13) to (14);
		\draw (14) to (12);
		\draw (16) to (17);
		\draw (20) to (19);
		\draw [bend left, looseness=1.25] (19) to (18);
		\draw [bend right=15, looseness=1.25] (19) to (18);
		\draw (22) to (23);
		\draw (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-fake-complementarity-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.75) {};
		\node [style=rn] (1) at (0.5, -0.75) {};
		\node [style=yellow hadamard] (2) at (0.75, -0.25) {};
		\node [style=yellow hadamard] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (1.75, 0) {$=$};
		\node [style=gn] (7) at (3, 0.75) {};
		\node [style=rn] (8) at (3, -0.75) {};
		\node [style=none] (11) at (3, 1.5) {};
		\node [style=none] (12) at (3, -1.5) {};
		\node [style=rn] (13) at (3.5, 0) {};
		\node [style=none] (14) at (4.5, 0) {$=$};
		\node [style=gn] (15) at (6, 0.75) {};
		\node [style=rn] (16) at (6, -0.75) {};
		\node [style=none] (17) at (6, 1.5) {};
		\node [style=none] (18) at (6, -1.5) {};
		\node [style=rn] (19) at (6.5, 0) {};
		\node [style=gn] (20) at (5.5, 0) {};
		\node [style=none] (21) at (7.5, 0) {$=$};
		\node [style=gn] (22) at (9.5, 0.75) {};
		\node [style=rn] (23) at (9.5, -0.75) {};
		\node [style=none] (24) at (9.5, 1.5) {};
		\node [style=none] (25) at (9.5, -1.5) {};
		\node [style=rn] (26) at (10, 0) {};
		\node [style=gn] (27) at (9, 0) {};
		\node [style=gn] (28) at (8.5, 0) {};
		\node [style=rn] (29) at (10.5, 0) {};
		\node [style=rn] (30) at (11, 0) {};
		\node [style=none] (31) at (12, 0) {$=$};
		\node [style=none] (34) at (13.75, 1.5) {};
		\node [style=none] (35) at (13.75, -1.5) {};
		\node [style=gn] (38) at (13, 0) {};
		\node [style=rn] (39) at (14.75, 0) {};
		\node [style=rn] (40) at (15.25, 0) {};
		\node [style=rn] (41) at (13.5, 0.5) {};
		\node [style=gn] (42) at (14.25, -0.5) {};
		\node [style=none] (43) at (16.25, 0) {$=$};
		\node [style=gn] (44) at (17.5, 0.5) {};
		\node [style=none] (45) at (17.5, 1.5) {};
		\node [style=gn] (46) at (17.5, -0.5) {};
		\node [style=rn] (47) at (18, -0.5) {};
		\node [style=rn] (48) at (18.5, -0.5) {};
		\node [style=none] (49) at (17.5, -1.5) {};
		\node [style=none] (50) at (19.5, 0) {$=$};
		\node [style=gn] (51) at (20.5, 0.5) {};
		\node [style=none] (52) at (20.5, 1.5) {};
		\node [style=rn] (53) at (20.5, -0.5) {};
		\node [style=none] (54) at (20.5, -1.5) {};
		\node [style=scalar] (73) at (-0.5, -0.5) {};
		\node [style=scalar] (74) at (-0.5, 0.5) {};
		\node [style=scalar] (75) at (3.5, 0.75) {};
		\node [style=scalar] (76) at (3.5, -0.75) {};
		\node [style=scalar] (77) at (6.5, -0.75) {};
		\node [style=scalar] (78) at (6.5, 0.75) {};
		\node [style=scalar] (79) at (10, -0.75) {};
		\node [style=scalar] (80) at (10, 0.75) {};
		\node [style=scalar] (81) at (14.25, 0.5) {};
		\node [style=none] (82) at (1.75, 0.75) {(\ref{x-id})};
		\node [style=none] (83) at (4.5, 0.75) {\idrule};
		\node [style=none] (84) at (7.5, 0.75) {\spiderrule};
		\node [style=none] (85) at (7.5, 1.5) {(\ref{lem:xs})};
		\node [style=none] (86) at (12, 0.75) {\strongcomprule};
		\node [style=none] (87) at (16.25, 1.5) {\spiderrule};
		\node [style=none] (88) at (16.25, 0.75) {(\ref{lem:copy-2})};
		\node [style=none] (89) at (19.5, 0.75) {(\ref{xs-2})};
		\node [style=none] (90) at (19.5, 1.5) {\idrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (0) to (3);
		\draw [bend right] (0) to (1);
		\draw (5.center) to (1);
		\draw (0) to (4.center);
		\draw [bend right] (7) to (8);
		\draw (12.center) to (8);
		\draw (7) to (11.center);
		\draw (8) to (13);
		\draw (13) to (7);
		\draw (18.center) to (16);
		\draw (15) to (17.center);
		\draw (19) to (15);
		\draw (15) to (16);
		\draw (16) to (20);
		\draw (20) to (19);
		\draw (25.center) to (23);
		\draw (22) to (24.center);
		\draw (26) to (22);
		\draw (22) to (23);
		\draw (23) to (27);
		\draw (27) to (26);
		\draw (28) to (27);
		\draw (26) to (29);
		\draw (29) to (30);
		\draw (39) to (40);
		\draw (41) to (42);
		\draw (41) to (38);
		\draw [in=-90, out=75, looseness=0.75] (41) to (34.center);
		\draw [in=90, out=-120] (42) to (35.center);
		\draw (42) to (39);
		\draw (44) to (45.center);
		\draw (48) to (47);
		\draw (47) to (46);
		\draw (49.center) to (46);
		\draw (51) to (52.center);
		\draw (54.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-fake-complementarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, 0.75) {};
		\node [style=rn] (1) at (0.25, -0.75) {};
		\node [style=yellow hadamard] (2) at (0.5, -0.25) {};
		\node [style=yellow hadamard] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.25, 1.5) {};
		\node [style=none] (5) at (0.25, -1.5) {};
		\node [style=none] (6) at (1.5, 0) {$=$};
		\node [style=gn] (7) at (2.5, 0.5) {};
		\node [style=rn] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=scalar] (11) at (-0.5, -0.5) {};
		\node [style=scalar] (12) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (0) to (3);
		\draw [bend right] (0) to (1);
		\draw (5.center) to (1);
		\draw (0) to (4.center);
		\draw (7) to (10.center);
		\draw (9.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-ft-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0) {=};
		\node [style=none] (7) at (-2.25, 1.25) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=gn] (9) at (2, 0) {};
		\node [style=gn] (10) at (2.5, 0) {};
		\node [style=none] (11) at (2, 1.25) {};
		\node [style=none] (12) at (2, -1.25) {};
		\node [style=none] (13) at (3.5, 0) {=};
		\node [style=gn] (14) at (4.75, 0) {};
		\node [style=rn] (15) at (5.25, 0) {};
		\node [style=gn] (16) at (5.75, 0) {};
		\node [style=none] (17) at (4.75, -1.25) {};
		\node [style=none] (18) at (4.75, 1.25) {};
		\node [style=none] (19) at (6.75, 0) {=};
		\node [style=rn] (20) at (8, 0.5) {};
		\node [style=rn] (21) at (8, -0.5) {};
		\node [style=gn] (22) at (8.5, 0) {};
		\node [style=gn] (23) at (9, 0) {};
		\node [style=none] (24) at (8, 1.25) {};
		\node [style=none] (25) at (8, -1.25) {};
		\node [style=none] (26) at (12, 0) {=};
		\node [style=rn] (27) at (13, 0.25) {};
		\node [style=rn] (28) at (13, -0.25) {};
		\node [style=none] (29) at (13, 1.25) {};
		\node [style=none] (30) at (13, -1.25) {};
		\node [style=none] (31) at (14, 0) {=};
		\node [style=yellow hadamard] (32) at (15, -1.25) {};
		\node [style=yellow hadamard] (33) at (15, -0.25) {};
		\node [style=yellow hadamard] (34) at (15, 0.25) {};
		\node [style=yellow hadamard] (35) at (15, 1.25) {};
		\node [style=gn] (36) at (15, 0.75) {};
		\node [style=gn] (37) at (15, -0.75) {};
		\node [style=none] (38) at (15, -1.75) {};
		\node [style=none] (39) at (15, 1.75) {};
		\node [style=none] (40) at (16, 0) {=};
		\node [style=yellow hadamard] (41) at (17, -0.75) {};
		\node [style=yellow hadamard] (42) at (17, -0.25) {};
		\node [style=yellow hadamard] (43) at (17, 0.25) {};
		\node [style=yellow hadamard] (44) at (17, 0.75) {};
		\node [style=none] (45) at (17, 1.25) {};
		\node [style=none] (46) at (17, -1.25) {};
		\node [style=none] (48) at (1, 1) {\spiderrule};
		\node [style=none] (49) at (3.5, 1) {\strongcomprule};
		\node [style=none] (50) at (6.75, 1) {\strongcomprule};
		\node [style=none] (51) at (10, 1) {\spiderrule};
		\node [style=none] (52) at (12, 1) {\idrule};
		\node [style=none] (53) at (14, 1) {\XDef};
		\node [style=none] (54) at (16, 1) {\idrule};
		\node [style=gn] (55) at (-0.25, 0) {};
		\node [style=none] (56) at (-0.25, 1.25) {};
		\node [style=none] (57) at (-0.25, -1.25) {};
		\node [style=none] (58) at (-1.25, 0) {=};
		\node [style=none] (59) at (-1.25, 1) {\idrule};
		\node [style=rn] (60) at (11, 0.75) {};
		\node [style=rn] (61) at (11, -0.75) {};
		\node [style=gn] (62) at (11, 0) {};
		\node [style=none] (64) at (11, 1.5) {};
		\node [style=none] (65) at (11, -1.5) {};
		\node [style=none] (66) at (10, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (12.center) to (9);
		\draw (9) to (11.center);
		\draw (9) to (10);
		\draw (18.center) to (14);
		\draw (14) to (17.center);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw (21) to (22);
		\draw (22) to (20);
		\draw (22) to (23);
		\draw (25.center) to (21);
		\draw (20) to (24.center);
		\draw (30.center) to (28);
		\draw (28) to (27);
		\draw (27) to (29.center);
		\draw (39.center) to (35);
		\draw (35) to (36);
		\draw (36) to (34);
		\draw (34) to (33);
		\draw (37) to (33);
		\draw (37) to (32);
		\draw (32) to (38.center);
		\draw (46.center) to (41);
		\draw (41) to (42);
		\draw (42) to (43);
		\draw (43) to (44);
		\draw (44) to (45.center);
		\draw (57.center) to (55);
		\draw (55) to (56.center);
		\draw (61) to (62);
		\draw (62) to (60);
		\draw (65.center) to (61);
		\draw (60) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-h-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (0, 0.75) {$\ldots$};
		\node [style=none] (6) at (0, -0.75) {$\ldots$};
		\node [style=none] (7) at (-0.75, 1.5) {};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=lbl] (11) at (0, 1.75) {$n$};
		\node [style=lbl] (12) at (0, -1.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3.center) to (0);
		\draw [bend left] (0) to (4.center);
		\draw [bend left] (0) to (1.center);
		\draw [bend right] (0) to (2.center);
		\draw [style=brace edge] (7.center) to (8.center);
		\draw [style=brace edge] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-h-contraction-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2.5, 2) {};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-2, 1.75) {$\ldots$};
		\node [style=none] (5) at (-2, 0.25) {$\ldots$};
		\node [style=small hadamard] (6) at (0, 0) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (0, 0.75) {$\ldots$};
		\node [style=none] (11) at (0, -0.75) {$\ldots$};
		\node [style=yellow hadamard] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1.5, 0) {};
		\node [style=none] (14) at (-0.5, 1) {};
		\node [style=none] (15) at (-2.75, 2.5) {};
		\node [style=none] (16) at (-1.25, 2.5) {};
		\node [style=none] (17) at (-2.75, -0.5) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=none] (19) at (-0.75, 1.5) {};
		\node [style=none] (20) at (0.75, 1.5) {};
		\node [style=none] (21) at (-0.75, -1.5) {};
		\node [style=none] (22) at (0.75, -1.5) {};
		\node [style=lbl] (23) at (-2, 2.75) {$n_1$};
		\node [style=lbl] (24) at (-2, -0.75) {$m_1$};
		\node [style=lbl] (25) at (0, 1.75) {$ n_2$};
		\node [style=lbl] (26) at (0, -1.75) {$ m_2$};
		\node [style=small hadamard] (27) at (2, -1) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=none] (29) at (1.5, -2) {};
		\node [style=none] (30) at (2.5, -2) {};
		\node [style=none] (31) at (2, -0.25) {$\ldots$};
		\node [style=none] (32) at (2, -1.75) {$\ldots$};
		\node [style=yellow hadamard] (33) at (1, -0.5) {};
		\node [style=none] (34) at (1.5, 0) {};
		\node [style=none] (35) at (1.25, 0.5) {};
		\node [style=none] (36) at (2.75, 0.5) {};
		\node [style=none] (37) at (1.25, -2.5) {};
		\node [style=none] (38) at (2.75, -2.5) {};
		\node [style=lbl] (39) at (2, 0.75) {$ n_3$};
		\node [style=lbl] (40) at (2, -2.75) {$ m_3$};
		\node [style=none] (41) at (3.5, 0) {$=$};
		\node [style=small hadamard] (42) at (5, 1) {};
		\node [style=none] (43) at (4.5, 2) {};
		\node [style=none] (44) at (5.5, 2) {};
		\node [style=none] (45) at (4.5, 0) {};
		\node [style=none] (46) at (5, 1.75) {$\ldots$};
		\node [style=none] (47) at (5, 0.25) {$\ldots$};
		\node [style=small hadamard] (48) at (8, 0) {};
		\node [style=none] (49) at (8.5, 1) {};
		\node [style=none] (50) at (7.5, -1) {};
		\node [style=none] (51) at (8.5, -1) {};
		\node [style=none] (52) at (8, 0.75) {$\ldots$};
		\node [style=none] (53) at (8, -0.75) {$\ldots$};
		\node [style=none] (55) at (5.5, 0) {};
		\node [style=none] (56) at (7.5, 1) {};
		\node [style=none] (57) at (4.25, 2.5) {};
		\node [style=none] (58) at (5.75, 2.5) {};
		\node [style=none] (59) at (4.25, -0.5) {};
		\node [style=none] (60) at (5.75, -0.5) {};
		\node [style=none] (61) at (7.25, 1.5) {};
		\node [style=none] (62) at (8.75, 1.5) {};
		\node [style=none] (63) at (7.25, -1.5) {};
		\node [style=none] (64) at (8.75, -1.5) {};
		\node [style=lbl] (65) at (5, 2.75) {$n_1$};
		\node [style=lbl] (66) at (5, -0.75) {$m_1$};
		\node [style=lbl] (67) at (8, 1.75) {$ n_2$};
		\node [style=lbl] (68) at (8, -1.75) {$ m_2$};
		\node [style=small hadamard] (69) at (10, -1) {};
		\node [style=none] (70) at (10.5, 0) {};
		\node [style=none] (71) at (9.5, -2) {};
		\node [style=none] (72) at (10.5, -2) {};
		\node [style=none] (73) at (10, -0.25) {$\ldots$};
		\node [style=none] (74) at (10, -1.75) {$\ldots$};
		\node [style=yellow hadamard] (75) at (9, -0.5) {};
		\node [style=none] (76) at (9.5, 0) {};
		\node [style=none] (77) at (9.25, 0.5) {};
		\node [style=none] (78) at (10.75, 0.5) {};
		\node [style=none] (79) at (9.25, -2.5) {};
		\node [style=none] (80) at (10.75, -2.5) {};
		\node [style=lbl] (81) at (10, 0.75) {$ n_3$};
		\node [style=lbl] (82) at (10, -2.75) {$ m_3$};
		\node [style=yellow hadamard] (83) at (6.5, 1.5) {};
		\node [style=yellow hadamard] (84) at (6.5, 1) {};
		\node [style=yellow hadamard] (85) at (6.5, 0) {};
		\node [style=yellow hadamard] (86) at (6.5, -0.5) {};
		\node [style=yellow hadamard] (87) at (6.5, 0.5) {};
		\node [style=none] (88) at (11.5, 0) {$=$};
		\node [style=small hadamard] (89) at (13.25, 2.5) {};
		\node [style=none] (90) at (12.75, 3.5) {};
		\node [style=none] (91) at (13.75, 3.5) {};
		\node [style=none] (92) at (12.75, 1.5) {};
		\node [style=none] (93) at (13.25, 3.25) {$\ldots$};
		\node [style=none] (94) at (13.25, 1.75) {$\ldots$};
		\node [style=small hadamard] (95) at (15.25, 0) {};
		\node [style=none] (96) at (15.75, 1) {};
		\node [style=none] (97) at (14.75, -1) {};
		\node [style=none] (98) at (15.75, -1) {};
		\node [style=none] (99) at (15.25, 0.75) {$\ldots$};
		\node [style=none] (100) at (15.25, -0.75) {$\ldots$};
		\node [style=none] (101) at (13.75, 1.5) {};
		\node [style=none] (102) at (14.75, 1) {};
		\node [style=none] (103) at (12.5, 4) {};
		\node [style=none] (104) at (14, 4) {};
		\node [style=none] (105) at (12.5, 1) {};
		\node [style=none] (106) at (14, 1) {};
		\node [style=none] (107) at (14.5, 1.5) {};
		\node [style=none] (108) at (16, 1.5) {};
		\node [style=none] (109) at (14.5, -1.5) {};
		\node [style=none] (110) at (16, -1.5) {};
		\node [style=lbl] (111) at (13.25, 4.25) {$n_1$};
		\node [style=lbl] (112) at (13.25, 0.75) {$m_1$};
		\node [style=lbl] (113) at (15.25, 1.75) {$ n_2$};
		\node [style=lbl] (114) at (15.25, -1.75) {$ m_2$};
		\node [style=small hadamard] (115) at (17.25, -2.5) {};
		\node [style=none] (116) at (17.75, -1.5) {};
		\node [style=none] (117) at (16.75, -3.5) {};
		\node [style=none] (118) at (17.75, -3.5) {};
		\node [style=none] (119) at (17.25, -1.75) {$\ldots$};
		\node [style=none] (120) at (17.25, -3.25) {$\ldots$};
		\node [style=none] (122) at (16.75, -1.5) {};
		\node [style=none] (123) at (16.5, -1) {};
		\node [style=none] (124) at (18, -1) {};
		\node [style=none] (125) at (16.5, -4) {};
		\node [style=none] (126) at (18, -4) {};
		\node [style=lbl] (127) at (17.25, -0.75) {$ n_3$};
		\node [style=lbl] (128) at (17.25, -4.25) {$ m_3$};
		\node [style=yellow hadamard] (129) at (14.25, 1.75) {};
		\node [style=yellow hadamard] (132) at (14.25, 0.75) {};
		\node [style=yellow hadamard] (133) at (14.25, 1.25) {};
		\node [style=yellow hadamard] (134) at (16.25, -0.75) {};
		\node [style=yellow hadamard] (135) at (16.25, -1.75) {};
		\node [style=yellow hadamard] (136) at (16.25, -1.25) {};
		\node [style=small hadamard] (137) at (20.25, 0) {};
		\node [style=none] (138) at (19.75, 1) {};
		\node [style=none] (139) at (20.75, 1) {};
		\node [style=none] (140) at (19.75, -1) {};
		\node [style=none] (141) at (20.75, -1) {};
		\node [style=none] (142) at (20.25, 0.75) {$\ldots$};
		\node [style=none] (143) at (20.25, -0.75) {$\ldots$};
		\node [style=none] (144) at (19.5, 1.5) {};
		\node [style=none] (145) at (21, 1.5) {};
		\node [style=none] (146) at (21, -1.5) {};
		\node [style=none] (147) at (19.5, -1.5) {};
		\node [style=lbl] (148) at (20.25, 1.75) {$n_1+n_2+n_3$};
		\node [style=lbl] (149) at (20.25, -1.75) {$m_1+m_2+m_3$};
		\node [style=none] (150) at (18.75, 0) {$=$};
		\node [style=none] (151) at (11.5, 0.75) {(\ref{b:h-push-through})};
		\node [style=none] (152) at (3.5, 0.75) {(\ref{ft})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3.center) to (0);
		\draw [bend left, looseness=0.75] (0) to (1.center);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (8.center) to (6);
		\draw [bend left] (6) to (9.center);
		\draw [bend right] (6) to (7.center);
		\draw [bend right] (12) to (0);
		\draw [bend left] (0) to (13.center);
		\draw [bend right] (14.center) to (6);
		\draw [style=brace edge] (15.center) to (16.center);
		\draw [style=brace edge] (18.center) to (17.center);
		\draw [style=brace edge] (19.center) to (20.center);
		\draw [style=brace edge] (22.center) to (21.center);
		\draw [bend right] (12) to (6);
		\draw [bend left] (29.center) to (27);
		\draw [bend left] (27) to (30.center);
		\draw [bend right] (27) to (28.center);
		\draw [bend right] (34.center) to (27);
		\draw [style=brace edge] (35.center) to (36.center);
		\draw [style=brace edge] (38.center) to (37.center);
		\draw [bend right=45] (33) to (27);
		\draw [bend right] (33) to (6);
		\draw [bend left] (45.center) to (42);
		\draw [bend left, looseness=0.75] (42) to (43.center);
		\draw [bend right] (42) to (44.center);
		\draw [bend left] (50.center) to (48);
		\draw [bend left] (48) to (51.center);
		\draw [bend right] (48) to (49.center);
		\draw [bend left] (42) to (55.center);
		\draw [bend right] (56.center) to (48);
		\draw [style=brace edge] (57.center) to (58.center);
		\draw [style=brace edge] (60.center) to (59.center);
		\draw [style=brace edge] (61.center) to (62.center);
		\draw [style=brace edge] (64.center) to (63.center);
		\draw [bend left] (71.center) to (69);
		\draw [bend left] (69) to (72.center);
		\draw [bend right] (69) to (70.center);
		\draw [bend right] (76.center) to (69);
		\draw [style=brace edge] (77.center) to (78.center);
		\draw [style=brace edge] (80.center) to (79.center);
		\draw [bend right=45] (75) to (69);
		\draw [bend right] (75) to (48);
		\draw [in=-180, out=-90, looseness=1.50] (86) to (48);
		\draw (86) to (85);
		\draw (84) to (83);
		\draw [in=0, out=90, looseness=1.50] (83) to (42);
		\draw (85) to (87);
		\draw (87) to (84);
		\draw [bend left] (92.center) to (89);
		\draw [bend left, looseness=0.75] (89) to (90.center);
		\draw [bend right] (89) to (91.center);
		\draw [bend left] (97.center) to (95);
		\draw [bend left] (95) to (98.center);
		\draw [bend right] (95) to (96.center);
		\draw [bend left] (89) to (101.center);
		\draw [bend right] (102.center) to (95);
		\draw [style=brace edge] (103.center) to (104.center);
		\draw [style=brace edge] (106.center) to (105.center);
		\draw [style=brace edge] (107.center) to (108.center);
		\draw [style=brace edge] (110.center) to (109.center);
		\draw [bend left] (117.center) to (115);
		\draw [bend left] (115) to (118.center);
		\draw [bend right] (115) to (116.center);
		\draw [bend right] (122.center) to (115);
		\draw [style=brace edge] (123.center) to (124.center);
		\draw [style=brace edge] (126.center) to (125.center);
		\draw [bend right=45] (132) to (95);
		\draw [bend right=45] (129) to (89);
		\draw (129) to (133);
		\draw (133) to (132);
		\draw (134) to (136);
		\draw (136) to (135);
		\draw [bend right=45] (134) to (95);
		\draw [bend right=45] (135) to (115);
		\draw [bend left] (140.center) to (137);
		\draw [bend left] (137) to (141.center);
		\draw [bend left, looseness=0.75] (137) to (138.center);
		\draw [bend right] (137) to (139.center);
		\draw [style=brace edge] (144.center) to (145.center);
		\draw [style=brace edge] (146.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-h-push-through-proof-p1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (0, 0) {};
		\node [style=yellow hadamard] (1) at (0, 0.5) {};
		\node [style=yellow hadamard] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center);
		\draw (5.center) to (0);
		\draw (0) to (4.center);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-h-push-through-proof-p2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (0, 0) {};
		\node [style=yellow hadamard] (1) at (0, -0.5) {};
		\node [style=yellow hadamard] (2) at (0, -1) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (4.center);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-h-push-through-proof-p3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=H box] (33) at (3.25, 0) {};
		\node [style=none] (34) at (2.75, 1) {};
		\node [style=none] (35) at (3.75, 1) {};
		\node [style=none] (36) at (2.75, -1) {};
		\node [style=none] (37) at (3.75, -1) {};
		\node [style=none] (38) at (1, 1.5) {};
		\node [style=yellow hadamard] (39) at (1, 1) {};
		\node [style=yellow hadamard] (40) at (1, 0.5) {};
		\node [style=none] (47) at (3.25, 0.75) {$\ldots$};
		\node [style=none] (48) at (3.25, -0.75) {$\ldots$};
		\node [style=H box] (49) at (1, 0) {};
		\node [style=none] (50) at (1, -1) {};
		\node [style=yellow hadamard] (51) at (1.5, 0) {};
		\node [style=yellow hadamard] (52) at (2, 0) {};
		\node [style=yellow hadamard] (53) at (2.5, 0) {};
		\node [style=none] (54) at (4.5, 0) {$=$};
		\node [style=H box] (55) at (7.75, 0) {};
		\node [style=none] (56) at (7.25, 1) {};
		\node [style=none] (57) at (8.25, 1) {};
		\node [style=none] (58) at (7.25, -1) {};
		\node [style=none] (59) at (8.25, -1) {};
		\node [style=none] (60) at (5.5, -1.5) {};
		\node [style=yellow hadamard] (61) at (5.5, -1) {};
		\node [style=yellow hadamard] (62) at (5.5, -0.5) {};
		\node [style=none] (69) at (7.75, 0.75) {$\ldots$};
		\node [style=none] (70) at (7.75, -0.75) {$\ldots$};
		\node [style=H box] (71) at (5.5, 0) {};
		\node [style=none] (72) at (5.5, 1) {};
		\node [style=yellow hadamard] (73) at (6, 0) {};
		\node [style=yellow hadamard] (74) at (6.5, 0) {};
		\node [style=yellow hadamard] (75) at (7, 0) {};
		\node [style=none] (76) at (9.25, 0) {$=$};
		\node [style=H box] (77) at (-1.5, 0) {};
		\node [style=none] (78) at (-2, 1) {};
		\node [style=none] (79) at (-1, 1) {};
		\node [style=none] (80) at (-2, -1) {};
		\node [style=none] (81) at (-1, -1) {};
		\node [style=none] (82) at (-2.25, 2) {};
		\node [style=yellow hadamard] (83) at (-2.25, 1.5) {};
		\node [style=yellow hadamard] (84) at (-2.25, 1) {};
		\node [style=H box] (86) at (10.75, 0) {};
		\node [style=none] (87) at (10.25, 1) {};
		\node [style=none] (88) at (11.25, 1) {};
		\node [style=none] (89) at (10.25, -1) {};
		\node [style=none] (90) at (11.25, -1) {};
		\node [style=none] (91) at (10, -2) {};
		\node [style=yellow hadamard] (92) at (10, -1.5) {};
		\node [style=yellow hadamard] (93) at (10, -1) {};
		\node [style=none] (94) at (-1.5, 0.75) {$\ldots$};
		\node [style=none] (95) at (10.75, 0.75) {$\ldots$};
		\node [style=none] (96) at (-1.5, -0.75) {$\ldots$};
		\node [style=none] (97) at (10.75, -0.75) {$\ldots$};
		\node [style=none] (98) at (-2.25, -1) {};
		\node [style=none] (99) at (10, 1) {};
		\node [style=none] (100) at (4.5, 0.75) {(\ref{eq:h-push-through-proof-1})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (34.center) to (33);
		\draw [bend right] (33) to (35.center);
		\draw [bend left] (33) to (37.center);
		\draw [bend right] (33) to (36.center);
		\draw (38.center) to (39);
		\draw (39) to (40);
		\draw (50.center) to (49);
		\draw (49) to (40);
		\draw (49) to (51);
		\draw (51) to (52);
		\draw (52) to (53);
		\draw (53) to (33);
		\draw [bend right] (56.center) to (55);
		\draw [bend right] (55) to (57.center);
		\draw [bend left] (55) to (59.center);
		\draw [bend right] (55) to (58.center);
		\draw (60.center) to (61);
		\draw (61) to (62);
		\draw (72.center) to (71);
		\draw (71) to (62);
		\draw (71) to (73);
		\draw (73) to (74);
		\draw (74) to (75);
		\draw (75) to (55);
		\draw [bend right] (78.center) to (77);
		\draw [bend right] (77) to (79.center);
		\draw [bend left] (77) to (81.center);
		\draw [bend right] (77) to (80.center);
		\draw (82.center) to (83);
		\draw (83) to (84);
		\draw [bend right] (84) to (77);
		\draw [bend right] (87.center) to (86);
		\draw [bend right] (86) to (88.center);
		\draw [bend left] (86) to (90.center);
		\draw [bend right] (86) to (89.center);
		\draw (91.center) to (92);
		\draw (92) to (93);
		\draw [bend left] (93) to (86);
		\draw [bend left] (98.center) to (77);
		\draw [bend right] (99.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-h-push-through-pure-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (53) at (3.25, 0) {$=$};
		\node [style=H box] (54) at (-1.5, 0) {};
		\node [style=none] (55) at (-2, 1) {};
		\node [style=none] (56) at (-1, 1) {};
		\node [style=none] (57) at (-2, -1) {};
		\node [style=none] (58) at (-1, -1) {};
		\node [style=none] (59) at (-2.25, 2) {};
		\node [style=yellow hadamard] (60) at (-2.25, 1.5) {};
		\node [style=yellow hadamard] (61) at (-2.25, 1) {};
		\node [style=H box] (63) at (5, 0) {};
		\node [style=none] (64) at (4.5, 1) {};
		\node [style=none] (65) at (5.5, 1) {};
		\node [style=none] (66) at (4.5, -1) {};
		\node [style=none] (67) at (5.5, -1) {};
		\node [style=none] (68) at (4.25, -2) {};
		\node [style=yellow hadamard] (69) at (4.25, -1.5) {};
		\node [style=yellow hadamard] (70) at (4.25, -1) {};
		\node [style=none] (71) at (-1.5, 0.75) {$\ldots$};
		\node [style=none] (72) at (5, 0.75) {$\ldots$};
		\node [style=none] (73) at (-1.5, -0.75) {$\ldots$};
		\node [style=none] (74) at (5, -0.75) {$\ldots$};
		\node [style=none] (75) at (-2.25, -1) {};
		\node [style=none] (76) at (4.25, 1) {};
		\node [style=H box] (77) at (1.75, 0) {};
		\node [style=none] (78) at (1.25, 1) {};
		\node [style=none] (79) at (2.25, 1) {};
		\node [style=none] (80) at (1.25, -1) {};
		\node [style=none] (81) at (2.25, -1) {};
		\node [style=none] (82) at (1, 2) {};
		\node [style=yellow hadamard] (83) at (1, 1.5) {};
		\node [style=yellow hadamard] (84) at (1, 1) {};
		\node [style=none] (85) at (1.75, 0.75) {$\ldots$};
		\node [style=none] (86) at (1.75, -0.75) {$\ldots$};
		\node [style=yellow hadamard] (87) at (1, -1) {};
		\node [style=yellow hadamard] (88) at (1, -1.5) {};
		\node [style=yellow hadamard] (89) at (1, -2) {};
		\node [style=yellow hadamard] (90) at (1, -2.5) {};
		\node [style=none] (91) at (1, -3) {};
		\node [style=none] (92) at (0, 0.75) {(\ref{ft})};
		\node [style=none] (93) at (3.25, 0.75) {\hfuserule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (55.center) to (54);
		\draw [bend right] (54) to (56.center);
		\draw [bend left] (54) to (58.center);
		\draw [bend right] (54) to (57.center);
		\draw (59.center) to (60);
		\draw (60) to (61);
		\draw [bend right] (61) to (54);
		\draw [bend right] (64.center) to (63);
		\draw [bend right] (63) to (65.center);
		\draw [bend left] (63) to (67.center);
		\draw [bend right] (63) to (66.center);
		\draw (68.center) to (69);
		\draw (69) to (70);
		\draw [bend left] (70) to (63);
		\draw [bend left] (75.center) to (54);
		\draw [bend right] (76.center) to (63);
		\draw [bend right] (78.center) to (77);
		\draw [bend right] (77) to (79.center);
		\draw [bend left] (77) to (81.center);
		\draw [bend right] (77) to (80.center);
		\draw (82.center) to (83);
		\draw (83) to (84);
		\draw [bend right] (84) to (77);
		\draw [bend left] (87) to (77);
		\draw (91.center) to (90);
		\draw (90) to (89);
		\draw (88) to (87);
		\draw (88) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-h-push-through.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-0.75, 2) {};
		\node [style=yellow hadamard] (6) at (-0.75, 1.5) {};
		\node [style=yellow hadamard] (7) at (-0.75, 1) {};
		\node [style=none] (14) at (1.5, 0) {$=$};
		\node [style=H box] (15) at (3.25, 0) {};
		\node [style=none] (16) at (2.75, 1) {};
		\node [style=none] (17) at (3.75, 1) {};
		\node [style=none] (18) at (2.75, -1) {};
		\node [style=none] (19) at (3.75, -1) {};
		\node [style=none] (20) at (2.5, -2) {};
		\node [style=yellow hadamard] (21) at (2.5, -1.5) {};
		\node [style=yellow hadamard] (22) at (2.5, -1) {};
		\node [style=none] (29) at (0, 0.75) {$\ldots$};
		\node [style=none] (30) at (3.25, 0.75) {$\ldots$};
		\node [style=none] (31) at (0, -0.75) {$\ldots$};
		\node [style=none] (32) at (3.25, -0.75) {$\ldots$};
		\node [style=none] (33) at (-0.75, -1) {};
		\node [style=none] (34) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (4.center);
		\draw [bend right] (0) to (3.center);
		\draw (5.center) to (6);
		\draw (6) to (7);
		\draw [bend right] (7) to (0);
		\draw [bend right] (16.center) to (15);
		\draw [bend right] (15) to (17.center);
		\draw [bend left] (15) to (19.center);
		\draw [bend right] (15) to (18.center);
		\draw (20.center) to (21);
		\draw (21) to (22);
		\draw [bend left] (22) to (15);
		\draw [bend left] (33.center) to (0);
		\draw [bend right] (34.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-labeled-h-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (0, 0) {$r$};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (1.5, 0) {$:=$};
		\node [style=small hadamard] (6) at (3, 0) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=yellow hadamard] (11) at (3.75, 0) {};
		\node [style=yellow hadamard] (12) at (4.25, 0) {};
		\node [style=yellow hadamard] (13) at (4.75, 0) {};
		\node [style=small hadamard] (14) at (5.5, 0) {$r$};
		\node [style=none] (15) at (7.5, 0) {with};
		\node [style=small hadamard] (16) at (9.5, 0) {$r$};
		\node [style=none] (17) at (9.5, 1) {};
		\node [style=none] (18) at (12.5, 0) {$\displaystyle=\frac1{\sqrt d}\sum_{i=0}^{d-1} r^i |i\rangle$};
		\node [style=none] (19) at (0, 0.75) {$\ldots$};
		\node [style=none] (20) at (0, -0.75) {$\ldots$};
		\node [style=none] (21) at (3, 0.75) {$\ldots$};
		\node [style=none] (22) at (3, -0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (4.center);
		\draw [bend left] (3.center) to (0);
		\draw [bend right] (7.center) to (6);
		\draw [bend right] (6) to (8.center);
		\draw [bend left] (6) to (10.center);
		\draw [bend left] (9.center) to (6);
		\draw (6) to (11);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-lemma-2-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, 0) {$=$};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (3.5, -0.75) {};
		\node [style=none] (6) at (3.5, 0.75) {};
		\node [style=rn] (8) at (0, 0.5) {};
		\node [style=H box] (9) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3.center) to (4.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (6.center) to (3.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-no-zero-divisors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2.75) {};
		\node [style=none] (1) at (0, -2.75) {};
		\node [style=H box] (2) at (-0.5, -1.75) {};
		\node [style=yellow hadamard] (3) at (-0.5, -1.25) {};
		\node [style=yellow hadamard] (4) at (-0.5, -0.75) {};
		\node [style=yellow hadamard] (5) at (-0.5, -0.25) {};
		\node [style=H box] (7) at (-0.5, 2.25) {};
		\node [style=gn] (8) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.5, 1.25) {$\ldots$};
		\node [style=H box] (16) at (-0.5, 2.75) {};
		\node [style=none] (17) at (1, 0) {$=$};
		\node [style=H box] (18) at (2.5, 1) {};
		\node [style=gn] (19) at (2.5, -1) {};
		\node [style=none] (24) at (2.5, -2) {};
		\node [style=none] (25) at (2.5, 0) {$\ldots$};
		\node [style=H box] (27) at (4.25, 1) {};
		\node [style=gn] (28) at (4.25, -1) {};
		\node [style=none] (33) at (4.25, -2) {};
		\node [style=none] (34) at (4.25, 0) {$\ldots$};
		\node [style=H box] (36) at (2.5, 1.5) {};
		\node [style=H box] (37) at (4.25, 1.5) {};
		\node [style=scalar] (38) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (8) to (7);
		\draw [bend right=45, looseness=1.25] (8) to (7);
		\draw (7) to (16);
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (8);
		\draw (24.center) to (19);
		\draw [bend left=45, looseness=1.25] (19) to (18);
		\draw [bend right=45, looseness=1.25] (19) to (18);
		\draw (33.center) to (28);
		\draw [bend left=45, looseness=1.25] (28) to (27);
		\draw [bend right=45, looseness=1.25] (28) to (27);
		\draw (18) to (36);
		\draw (27) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-ortho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 2) {};
		\node [style=gn] (1) at (2.5, -0.25) {};
		\node [style=none] (2) at (1.25, -1.25) {};
		\node [style=H box] (3) at (1.25, 0.75) {};
		\node [style=rn] (4) at (1.75, -0.25) {$+$};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=H box] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-1.5, -1.25) {$\ldots$};
		\node [style=none] (8) at (-3, -1.25) {};
		\node [style=H box] (9) at (-3, 0.75) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (-1.5, -0.25) {$\ldots$};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (24) at (-1.5, 1) {$\ldots$};
		\node [style=gn] (25) at (0.75, -0.25) {};
		\node [style=rn] (26) at (0, -0.25) {$+$};
		\node [style=gn] (27) at (-2.5, -0.25) {};
		\node [style=rn] (28) at (-1.5, 1.75) {};
		\node [style=none] (29) at (3.5, 0) {$=$};
		\node [style=none] (30) at (10, 2) {};
		\node [style=gn] (31) at (10, -0.25) {};
		\node [style=none] (32) at (8.75, -1.25) {};
		\node [style=H box] (33) at (8.75, 0.75) {};
		\node [style=rn] (34) at (9.25, -0.25) {$+$};
		\node [style=none] (35) at (7, -1.25) {};
		\node [style=H box] (36) at (7, 0.75) {};
		\node [style=none] (37) at (6, -1.25) {$\ldots$};
		\node [style=none] (38) at (4.5, -1.25) {};
		\node [style=H box] (39) at (4.5, 0.75) {};
		\node [style=none] (40) at (5.5, -0.25) {};
		\node [style=none] (41) at (6, -0.25) {$\ldots$};
		\node [style=none] (42) at (6.5, -0.25) {};
		\node [style=none] (43) at (6, 1) {$\ldots$};
		\node [style=gn] (44) at (8.25, -0.25) {};
		\node [style=rn] (45) at (7.5, -0.25) {$+$};
		\node [style=gn] (46) at (5, -0.25) {};
		\node [style=gn] (47) at (7, 1.5) {};
		\node [style=gn] (48) at (4.5, 1.5) {};
		\node [style=gn] (49) at (8.75, 1.5) {};
		\node [style=none] (50) at (-3, 2.25) {$\sd^{d-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (3);
		\draw (2.center) to (3);
		\draw (5.center) to (6);
		\draw (1) to (4);
		\draw (8.center) to (9);
		\draw (25) to (6);
		\draw (25) to (4);
		\draw (26) to (13.center);
		\draw (26) to (25);
		\draw (27) to (9);
		\draw (27) to (11.center);
		\draw [in=90, out=-180, looseness=1.25] (28) to (9);
		\draw [in=90, out=-15] (28) to (6);
		\draw [in=90, out=0, looseness=0.75] (28) to (3);
		\draw (30.center) to (31);
		\draw (31) to (33);
		\draw (32.center) to (33);
		\draw (35.center) to (36);
		\draw (31) to (34);
		\draw (38.center) to (39);
		\draw (44) to (36);
		\draw (44) to (34);
		\draw (45) to (42.center);
		\draw (45) to (44);
		\draw (46) to (39);
		\draw (46) to (40.center);
		\draw (39) to (48);
		\draw (36) to (47);
		\draw (33) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-pauli-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {$+$};
		\node [style=rn] (1) at (2, 0.5) {};
		\node [style=none] (2) at (1, 0) {$:=$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=yellow hadamard] (13) at (2.5, 0.5) {};
		\node [style=yellow hadamard] (14) at (3, 0.5) {};
		\node [style=yellow hadamard] (15) at (2, 0) {};
		\node [style=yellow hadamard] (16) at (2, -0.5) {};
		\node [style=scalar] (17) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (3.center);
		\draw (13) to (14);
		\draw (1) to (13);
		\draw (1) to (6.center);
		\draw (5.center) to (16);
		\draw (16) to (15);
		\draw (15) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-push-through-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1.5) {};
		\node [style=none] (1) at (4.5, 1.5) {};
		\node [style=none] (2) at (4, 1.25) {$\ldots$};
		\node [style=none] (3) at (4, -1.5) {$\ldots$};
		\node [style=gn] (4) at (4, 0.5) {};
		\node [style=yellow hadamard] (5) at (3.5, -0.5) {};
		\node [style=yellow hadamard] (6) at (4.5, -0.5) {};
		\node [style=yellow hadamard] (7) at (3.5, -1) {};
		\node [style=yellow hadamard] (8) at (4.5, -1) {};
		\node [style=none] (9) at (3.5, -1.5) {};
		\node [style=none] (10) at (4.5, -1.5) {};
		\node [style=none] (11) at (5.5, 0) {$=$};
		\node [style=none] (12) at (6.5, -1.5) {};
		\node [style=none] (13) at (7.5, -1.5) {};
		\node [style=none] (14) at (7, -1.25) {$\ldots$};
		\node [style=none] (15) at (7, 1.5) {$\ldots$};
		\node [style=gn] (16) at (7, -0.5) {};
		\node [style=yellow hadamard] (17) at (6.5, 0.5) {};
		\node [style=yellow hadamard] (18) at (7.5, 0.5) {};
		\node [style=yellow hadamard] (19) at (6.5, 1) {};
		\node [style=yellow hadamard] (20) at (7.5, 1) {};
		\node [style=none] (21) at (6.5, 1.5) {};
		\node [style=none] (22) at (7.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (6) to (4);
		\draw [bend left] (5) to (4);
		\draw [bend right] (4) to (1.center);
		\draw [bend left] (4) to (0.center);
		\draw (7) to (9.center);
		\draw (10.center) to (8);
		\draw (7) to (5);
		\draw (6) to (8);
		\draw [bend left] (18) to (16);
		\draw [bend right] (17) to (16);
		\draw [bend left] (16) to (13.center);
		\draw [bend right] (16) to (12.center);
		\draw (19) to (21.center);
		\draw (22.center) to (20);
		\draw (19) to (17);
		\draw (18) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-push-through.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-3.5, 1) {};
		\node [style=none] (2) at (-4.5, -1.5) {};
		\node [style=none] (3) at (-3.5, -1.5) {};
		\node [style=none] (10) at (-4, 0.75) {$\ldots$};
		\node [style=none] (11) at (-4, -1.5) {$\ldots$};
		\node [style=gn] (12) at (-4, 0) {};
		\node [style=yellow hadamard] (15) at (-4.5, -1) {};
		\node [style=yellow hadamard] (16) at (-3.5, -1) {};
		\node [style=none] (17) at (-2.5, 0) {$=$};
		\node [style=rn] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (-1.5, -1.5) {};
		\node [style=none] (20) at (-0.5, -1.5) {};
		\node [style=yellow hadamard] (21) at (-1.5, 0.5) {};
		\node [style=yellow hadamard] (22) at (-1.5, 1) {};
		\node [style=yellow hadamard] (23) at (-1.5, 1.5) {};
		\node [style=yellow hadamard] (24) at (-0.5, 0.5) {};
		\node [style=yellow hadamard] (25) at (-0.5, 1) {};
		\node [style=yellow hadamard] (26) at (-0.5, 1.5) {};
		\node [style=none] (27) at (-1.5, 2) {};
		\node [style=none] (28) at (-0.5, 2) {};
		\node [style=none] (35) at (-1, -1.25) {$\ldots$};
		\node [style=none] (36) at (-1, 2) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (16) to (12);
		\draw [bend left] (15) to (12);
		\draw (2.center) to (15);
		\draw (3.center) to (16);
		\draw [bend right] (12) to (1.center);
		\draw [bend left] (12) to (0.center);
		\draw [bend left] (19.center) to (18);
		\draw [bend right] (20.center) to (18);
		\draw (23) to (27.center);
		\draw (23) to (27.center);
		\draw (28.center) to (26);
		\draw (26) to (25);
		\draw (23) to (22);
		\draw (22) to (21);
		\draw (24) to (25);
		\draw [bend left] (18) to (21);
		\draw [bend right] (18) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-sqrt-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.5) {};
		\node [style=gn] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1, 0) {$=$};
		\node [style=gn] (3) at (2, -0.75) {};
		\node [style=gn] (4) at (2, 0.75) {};
		\node [style=yellow hadamard] (5) at (2, 0) {};
		\node [style=none] (6) at (-1, 0) {$=$};
		\node [style=scalar] (7) at (-2, 0) {};
		\node [style=none] (8) at (-1, 0.75) {(\ref{eq:derived-gen})};
		\node [style=none] (9) at (1, 0.75) {\XDef};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (5);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-succ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.25, 0) {$S$};
		\node [style=none] (1) at (0.25, 1.5) {};
		\node [style=none] (2) at (0.25, -1.5) {};
		\node [style=none] (3) at (1.75, 0) {$:=$};
		\node [style=box] (4) at (6.25, 0) {\hphantom{AAAAA}M\hphantom{AAAAA}};
		\node [style=none] (13) at (8.5, -0.75) {};
		\node [style=none] (14) at (8.5, 0) {};
		\node [style=none] (15) at (7, 0) {};
		\node [style=none] (16) at (5.5, 0) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (6.25, 0.625) {};
		\node [style=rn] (19) at (4, -1.25) {};
		\node [style=halfscalar] (20) at (4.5, -1.25) {};
		\node [style=box] (23) at (5.5, -1.75) {$R$};
		\node [style=box] (24) at (7, -1.75) {$R$};
		\node [style=none] (32) at (2.75, -4.5) {};
		\node [style=none] (33) at (9.75, -0.75) {};
		\node [style=none] (39) at (9.75, 1.5) {};
		\node [style=none] (43) at (6.25, -0.75) {$\ldots$};
		\node [style=rn] (44) at (5.5, -2.75) {};
		\node [style=box] (45) at (7, -3.75) {$R$};
		\node [style=none] (46) at (7, -2.75) {$:$};
		\node [style=none] (47) at (7, -2.5) {};
		\node [style=none] (48) at (7, -3) {};
		\node [style=rn] (49) at (7, -4.75) {};
		\node [style=halfscalar] (50) at (7.5, -4.75) {};
		\node [style=halfscalar] (51) at (6, -2.75) {};
		\node [style=none] (52) at (8, -1) {};
		\node [style=none] (53) at (8, -4.5) {};
		\node [style=none] (54) at (8.75, -2.75) {\tiny$d-1$};
		\node [style=none] (55) at (2.75, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (14.center) to (13.center);
		\draw (18.center) to (4);
		\draw [bend right=90] (13.center) to (33.center);
		\draw (33.center) to (39.center);
		\draw (24) to (15.center);
		\draw (19) to (17.center);
		\draw (23) to (16.center);
		\draw (44) to (23);
		\draw (47.center) to (24);
		\draw (48.center) to (45);
		\draw (49) to (45);
		\draw [style=brace edge] (52.center) to (53.center);
		\draw (55.center) to (32.center);
		\draw [in=90, out=90, looseness=0.75] (55.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-x-derived.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (10) at (1.5, 0) {$:=$};
		\node [style=gn] (11) at (3, 0) {};
		\node [style=none] (12) at (2.5, 1.5) {};
		\node [style=none] (13) at (3.5, 1.5) {};
		\node [style=none] (14) at (2.5, -1.5) {};
		\node [style=none] (15) at (3.5, -1.5) {};
		\node [style=yellow hadamard] (16) at (2.5, 1) {};
		\node [style=yellow hadamard] (17) at (3.5, 1) {};
		\node [style=yellow hadamard] (18) at (2.5, -1) {};
		\node [style=yellow hadamard] (19) at (3.5, -1) {};
		\node [style=none] (28) at (0, 0.75) {$\ldots$};
		\node [style=none] (29) at (0, -0.75) {$\ldots$};
		\node [style=none] (30) at (3, 1.5) {$\ldots$};
		\node [style=none] (31) at (3, -1.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (5.center) to (0);
		\draw [bend left] (0) to (4.center);
		\draw (18) to (14.center);
		\draw (19) to (15.center);
		\draw [bend left] (11) to (16);
		\draw (16) to (12.center);
		\draw (17) to (13.center);
		\draw [bend left] (11) to (19);
		\draw [bend right] (11) to (18);
		\draw [bend right] (11) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-x-fusion-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1.5, 0.75) {$\ldots$};
		\node [style=none] (6) at (-1.5, -0.75) {$\ldots$};
		\node [style=rn] (7) at (-1, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=rn] (9) at (1.5, 0) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (1.5, 0.75) {$\ldots$};
		\node [style=none] (15) at (1.5, -0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw [bend right] (4.center) to (0);
		\draw (0) to (7);
		\draw [bend left] (9) to (10.center);
		\draw [bend left] (11.center) to (9);
		\draw [bend left] (12.center) to (9);
		\draw [bend right] (13.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-x-fusion-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (11) at (0.5, 0.75) {$\ldots$};
		\node [style=none] (12) at (0.5, -0.75) {$\ldots$};
		\node [style=rn] (13) at (1, 0) {};
		\node [style=none] (14) at (2, 0) {$=$};
		\node [style=rn] (15) at (3.5, 0) {};
		\node [style=none] (16) at (3, 1) {};
		\node [style=none] (17) at (4, 1) {};
		\node [style=none] (18) at (3, -1) {};
		\node [style=none] (19) at (4, -1) {};
		\node [style=none] (26) at (3.5, 0.75) {$\ldots$};
		\node [style=none] (27) at (3.5, -0.75) {$\ldots$};
		\node [style=rn] (28) at (5.25, 0) {};
		\node [style=yellow hadamard] (29) at (4.25, 0) {};
		\node [style=yellow hadamard] (30) at (4.75, 0) {};
		\node [style=none] (31) at (6.25, 0) {$=$};
		\node [style=rn] (32) at (8, 0) {};
		\node [style=none] (33) at (7.5, 1) {};
		\node [style=none] (34) at (8.5, 1) {};
		\node [style=none] (35) at (7.5, -1) {};
		\node [style=none] (36) at (8.5, -1) {};
		\node [style=none] (43) at (8, 0.75) {$\ldots$};
		\node [style=none] (44) at (8, -0.75) {$\ldots$};
		\node [style=rn] (45) at (8.5, 0) {};
		\node [style=rn] (46) at (9, 0) {};
		\node [style=none] (47) at (10, 0) {$=$};
		\node [style=rn] (48) at (11.5, 0) {};
		\node [style=none] (49) at (11, 1) {};
		\node [style=none] (50) at (12, 1) {};
		\node [style=none] (51) at (11, -1) {};
		\node [style=none] (52) at (12, -1) {};
		\node [style=none] (59) at (11.5, 0.75) {$\ldots$};
		\node [style=none] (60) at (11.5, -0.75) {$\ldots$};
		\node [style=none] (61) at (2, 0.75) {(\ref{push-through})};
		\node [style=none] (62) at (6.25, 0.75) {(\ref{x-id})};
		\node [style=none] (63) at (10, 0.75) {(\ref{lem:xs})};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw [bend right] (4.center) to (0);
		\draw (0) to (13);
		\draw [bend left] (15) to (16.center);
		\draw [bend left] (17.center) to (15);
		\draw [bend left] (18.center) to (15);
		\draw [bend right] (19.center) to (15);
		\draw (15) to (29);
		\draw (29) to (30);
		\draw (30) to (28);
		\draw [bend left] (32) to (33.center);
		\draw [bend left] (34.center) to (32);
		\draw [bend left] (35.center) to (32);
		\draw [bend right] (36.center) to (32);
		\draw (32) to (45);
		\draw (45) to (46);
		\draw [bend left] (48) to (49.center);
		\draw [bend left] (50.center) to (48);
		\draw [bend left] (51.center) to (48);
		\draw [bend right] (52.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-x-fusion-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=rn] (4) at (1, -1) {};
		\node [style=none] (5) at (0.5, -2) {};
		\node [style=none] (6) at (1.5, -2) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (0.25, -2.5) {};
		\node [style=none] (13) at (1.75, -2.5) {};
		\node [style=none] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (-0.25, -0.5) {};
		\node [style=none] (16) at (-0.25, 2.5) {};
		\node [style=none] (17) at (-1.75, 2.5) {};
		\node [style=lbl] (18) at (-1, 3) {$n$};
		\node [style=lbl] (19) at (-1, -1) {$m$};
		\node [style=lbl] (20) at (1, 1) {$\tilde n$};
		\node [style=lbl] (21) at (1, -3) {$\tilde m$};
		\node [style=none] (22) at (2.5, 0) {$=$};
		\node [style=rn] (23) at (17, 0) {};
		\node [style=none] (24) at (16.5, -1) {};
		\node [style=none] (25) at (17.5, -1) {};
		\node [style=none] (26) at (17.5, 1) {};
		\node [style=none] (27) at (16.5, 1) {};
		\node [style=none] (28) at (16.25, 1.5) {};
		\node [style=none] (29) at (17.75, 1.5) {};
		\node [style=none] (30) at (16.25, -1.5) {};
		\node [style=none] (31) at (17.75, -1.5) {};
		\node [style=lbl] (32) at (17, 2) {$n+\tilde n$};
		\node [style=lbl] (33) at (17, -2) {$m+\tilde m$};
		\node [style=none] (34) at (-1, 1.75) {$\ldots$};
		\node [style=none] (35) at (-1, 0.25) {$\ldots$};
		\node [style=none] (36) at (1, -0.25) {$\ldots$};
		\node [style=none] (37) at (1, -1.75) {$\ldots$};
		\node [style=none] (38) at (17, 0.75) {$\ldots$};
		\node [style=none] (39) at (17, -0.75) {$\ldots$};
		\node [style=rn] (40) at (0, 0) {};
		\node [style=none] (42) at (3.5, 2.5) {};
		\node [style=none] (43) at (4.5, 2.5) {};
		\node [style=none] (44) at (3.5, -0.5) {};
		\node [style=none] (46) at (5.5, -2.5) {};
		\node [style=none] (47) at (6.5, -2.5) {};
		\node [style=none] (48) at (6.5, 0.25) {};
		\node [style=none] (49) at (4.5, -0.5) {};
		\node [style=none] (50) at (5.5, 0.25) {};
		\node [style=none] (51) at (5.25, 0.75) {};
		\node [style=none] (52) at (6.75, 0.75) {};
		\node [style=none] (53) at (5.25, -3) {};
		\node [style=none] (54) at (6.75, -3) {};
		\node [style=none] (55) at (3.25, -1) {};
		\node [style=none] (56) at (4.75, -1) {};
		\node [style=none] (57) at (4.75, 3) {};
		\node [style=none] (58) at (3.25, 3) {};
		\node [style=lbl] (59) at (4, 3.5) {$n$};
		\node [style=lbl] (60) at (4, -1.5) {$m$};
		\node [style=lbl] (61) at (6, 1.25) {$\tilde n$};
		\node [style=lbl] (62) at (6, -3.5) {$\tilde m$};
		\node [style=none] (63) at (4, 2.5) {$\ldots$};
		\node [style=none] (64) at (4, -0.5) {$\ldots$};
		\node [style=none] (65) at (6, 0.25) {$\ldots$};
		\node [style=none] (66) at (6, -2.5) {$\ldots$};
		\node [style=gn] (67) at (6, -1) {};
		\node [style=gn] (68) at (4, 1) {};
		\node [style=yellow hadamard] (69) at (5, 0.25) {};
		\node [style=yellow hadamard] (70) at (5, -0.25) {};
		\node [style=yellow hadamard] (71) at (5, -0.75) {};
		\node [style=yellow hadamard] (72) at (5, 0.75) {};
		\node [style=yellow hadamard] (73) at (3.5, 2) {};
		\node [style=yellow hadamard] (74) at (4.5, 2) {};
		\node [style=yellow hadamard] (75) at (3.5, 0) {};
		\node [style=yellow hadamard] (76) at (4.5, 0) {};
		\node [style=yellow hadamard] (77) at (5.5, -2) {};
		\node [style=yellow hadamard] (78) at (6.5, -2) {};
		\node [style=yellow hadamard] (79) at (5.5, -0.25) {};
		\node [style=yellow hadamard] (80) at (6.5, -0.25) {};
		\node [style=none] (81) at (7.5, 0) {$=$};
		\node [style=none] (82) at (8.5, 2.5) {};
		\node [style=none] (83) at (9.5, 2.5) {};
		\node [style=none] (84) at (8.5, -0.5) {};
		\node [style=none] (85) at (10.5, -2.5) {};
		\node [style=none] (86) at (11.5, -2.5) {};
		\node [style=none] (87) at (11.5, 0.5) {};
		\node [style=none] (88) at (9.5, -0.5) {};
		\node [style=none] (89) at (10.5, 0.5) {};
		\node [style=none] (90) at (10.5, 1) {};
		\node [style=none] (91) at (11.5, 1) {};
		\node [style=none] (92) at (10.5, -3) {};
		\node [style=none] (93) at (11.5, -3) {};
		\node [style=none] (94) at (8.25, -1) {};
		\node [style=none] (95) at (9.75, -1) {};
		\node [style=none] (96) at (9.75, 3) {};
		\node [style=none] (97) at (8.25, 3) {};
		\node [style=lbl] (98) at (9, 3.5) {$n$};
		\node [style=lbl] (99) at (9, -1.5) {$m$};
		\node [style=lbl] (100) at (11, 1.5) {$\tilde n$};
		\node [style=lbl] (101) at (11, -3.5) {$\tilde m$};
		\node [style=none] (102) at (9, 2.5) {$\ldots$};
		\node [style=none] (103) at (9, -0.5) {$\ldots$};
		\node [style=none] (104) at (11, 0.5) {$\ldots$};
		\node [style=none] (105) at (11, -2.5) {$\ldots$};
		\node [style=gn] (106) at (11, -1) {};
		\node [style=gn] (107) at (9, 1) {};
		\node [style=yellow hadamard] (112) at (8.5, 2) {};
		\node [style=yellow hadamard] (113) at (9.5, 2) {};
		\node [style=yellow hadamard] (114) at (8.5, 0) {};
		\node [style=yellow hadamard] (115) at (9.5, 0) {};
		\node [style=yellow hadamard] (116) at (10.5, -2) {};
		\node [style=yellow hadamard] (117) at (11.5, -2) {};
		\node [style=yellow hadamard] (118) at (10.5, 0) {};
		\node [style=yellow hadamard] (119) at (11.5, 0) {};
		\node [style=none] (120) at (12.5, 0) {$=$};
		\node [style=none] (121) at (13.5, 1.5) {};
		\node [style=none] (122) at (14.5, 1.5) {};
		\node [style=none] (123) at (13.5, -1.5) {};
		\node [style=none] (124) at (14.5, -1.5) {};
		\node [style=none] (125) at (13.5, -2) {};
		\node [style=none] (126) at (14.5, -2) {};
		\node [style=none] (127) at (14.5, 2) {};
		\node [style=none] (128) at (13.5, 2) {};
		\node [style=lbl] (129) at (14, 2.5) {$n+\tilde n$};
		\node [style=lbl] (130) at (14, -2.5) {$m+\tilde m$};
		\node [style=none] (131) at (14, 1.5) {$\ldots$};
		\node [style=none] (132) at (14, -1.5) {$\ldots$};
		\node [style=gn] (133) at (14, 0) {};
		\node [style=yellow hadamard] (134) at (13.5, 1) {};
		\node [style=yellow hadamard] (135) at (14.5, 1) {};
		\node [style=yellow hadamard] (136) at (13.5, -1) {};
		\node [style=yellow hadamard] (137) at (14.5, -1) {};
		\node [style=none] (138) at (15.5, 0) {$=$};
		\node [style=none] (139) at (2.5, 0.75) {(\ref{x-id})};
		\node [style=none] (140) at (2.5, 1.5) {\idrule};
		\node [style=none] (141) at (7.5, 0.75) {(\ref{ft})};
		\node [style=none] (142) at (12.5, 0.75) {\spiderrule};
		\node [style=none] (143) at (15.5, 0.75) {\XDef};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw [bend right] (4) to (7.center);
		\draw [bend right] (4) to (5.center);
		\draw [bend left] (4) to (6.center);
		\draw [bend right] (8.center) to (0);
		\draw [bend right] (9.center) to (4);
		\draw [style=brace edge] (10.center) to (11.center);
		\draw [style=brace edge] (13.center) to (12.center);
		\draw [style=brace edge] (17.center) to (16.center);
		\draw [bend right] (23) to (26.center);
		\draw [bend right] (23) to (24.center);
		\draw [bend left] (23) to (25.center);
		\draw [bend right] (27.center) to (23);
		\draw [style=brace edge] (28.center) to (29.center);
		\draw [style=brace edge] (31.center) to (30.center);
		\draw [style=brace edge] (15.center) to (14.center);
		\draw [in=90, out=0] (0) to (40);
		\draw [in=180, out=-90] (40) to (4);
		\draw [style=brace edge] (51.center) to (52.center);
		\draw [style=brace edge] (54.center) to (53.center);
		\draw [style=brace edge] (58.center) to (57.center);
		\draw [style=brace edge] (56.center) to (55.center);
		\draw (70) to (69);
		\draw [bend right] (79) to (67);
		\draw [bend right] (67) to (80);
		\draw [bend left] (67) to (78);
		\draw [bend right] (67) to (77);
		\draw [in=-90, out=180, looseness=1.25] (67) to (71);
		\draw (71) to (70);
		\draw (70) to (69);
		\draw (69) to (72);
		\draw [in=360, out=90, looseness=1.25] (72) to (68);
		\draw [bend right] (76) to (68);
		\draw [bend left] (75) to (68);
		\draw [bend left] (68) to (73);
		\draw [bend right] (68) to (74);
		\draw [style=brace edge] (90.center) to (91.center);
		\draw [style=brace edge] (93.center) to (92.center);
		\draw [style=brace edge] (97.center) to (96.center);
		\draw [style=brace edge] (95.center) to (94.center);
		\draw [bend right] (118) to (106);
		\draw [bend right] (106) to (119);
		\draw [bend left] (106) to (117);
		\draw [bend right] (106) to (116);
		\draw [bend right] (115) to (107);
		\draw [bend left] (114) to (107);
		\draw [bend left] (107) to (112);
		\draw [bend right] (107) to (113);
		\draw [in=180, out=0] (107) to (106);
		\draw [style=brace edge] (128.center) to (127.center);
		\draw [style=brace edge] (126.center) to (125.center);
		\draw [bend right] (137) to (133);
		\draw [bend left] (136) to (133);
		\draw [bend left] (133) to (134);
		\draw [bend right] (133) to (135);
		\draw (73) to (42.center);
		\draw (74) to (43.center);
		\draw (44.center) to (75);
		\draw (49.center) to (76);
		\draw (46.center) to (77);
		\draw (47.center) to (78);
		\draw (84.center) to (114);
		\draw (88.center) to (115);
		\draw (82.center) to (112);
		\draw (83.center) to (113);
		\draw (89.center) to (118);
		\draw (85.center) to (116);
		\draw (86.center) to (117);
		\draw (119) to (87.center);
		\draw (82.center) to (112);
		\draw (83.center) to (113);
		\draw (43.center) to (74);
		\draw (42.center) to (73);
		\draw (50.center) to (79);
		\draw (48.center) to (80);
		\draw (121.center) to (134);
		\draw (122.center) to (135);
		\draw (123.center) to (136);
		\draw (124.center) to (137);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-x-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1.5, 1.75) {};
		\node [style=none] (2) at (-0.5, 1.75) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=rn] (4) at (1, -0.75) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1.5, -1.75) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (1.75, 0.75) {};
		\node [style=none] (12) at (0.25, -2.25) {};
		\node [style=none] (13) at (1.75, -2.25) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=none] (15) at (-0.25, -0.75) {};
		\node [style=none] (16) at (-0.25, 2.25) {};
		\node [style=none] (17) at (-1.75, 2.25) {};
		\node [style=lbl] (18) at (-1, 2.5) {$n$};
		\node [style=lbl] (19) at (-1, -1) {$m$};
		\node [style=lbl] (20) at (1, 1) {$\tilde n$};
		\node [style=lbl] (21) at (1, -2.5) {$\tilde m$};
		\node [style=none] (22) at (2.5, 0) {$=$};
		\node [style=rn] (23) at (4, 0) {};
		\node [style=none] (24) at (3.5, -1) {};
		\node [style=none] (25) at (4.5, -1) {};
		\node [style=none] (26) at (4.5, 1) {};
		\node [style=none] (27) at (3.5, 1) {};
		\node [style=none] (28) at (3.25, 1.5) {};
		\node [style=none] (29) at (4.75, 1.5) {};
		\node [style=none] (30) at (3.25, -1.5) {};
		\node [style=none] (31) at (4.75, -1.5) {};
		\node [style=lbl] (32) at (4, 1.75) {$n+\tilde n$};
		\node [style=lbl] (33) at (4, -1.75) {$m+\tilde m$};
		\node [style=none] (34) at (-1, 1.5) {$\ldots$};
		\node [style=none] (35) at (-1, 0) {$\ldots$};
		\node [style=none] (36) at (1, 0) {$\ldots$};
		\node [style=none] (37) at (1, -1.5) {$\ldots$};
		\node [style=none] (38) at (4, 0.75) {$\ldots$};
		\node [style=none] (39) at (4, -0.75) {$\ldots$};
		\node [style=rn] (40) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw [bend right] (4) to (7.center);
		\draw [bend right] (4) to (5.center);
		\draw [bend left] (4) to (6.center);
		\draw [bend right] (8.center) to (0);
		\draw [bend right] (9.center) to (4);
		\draw [style=brace edge] (10.center) to (11.center);
		\draw [style=brace edge] (13.center) to (12.center);
		\draw [style=brace edge] (17.center) to (16.center);
		\draw [bend right] (23) to (26.center);
		\draw [bend right] (23) to (24.center);
		\draw [bend left] (23) to (25.center);
		\draw [bend right] (27.center) to (23);
		\draw [style=brace edge] (28.center) to (29.center);
		\draw [style=brace edge] (31.center) to (30.center);
		\draw [style=brace edge] (15.center) to (14.center);
		\draw [in=90, out=0] (0) to (40);
		\draw [in=180, out=-90] (40) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-x-id-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 0.4) {};
		\node [style=rn] (1) at (-1, -0.35) {};
		\node [style=none] (2) at (-1, 1.15) {};
		\node [style=none] (3) at (-1, -1.1) {};
		\node [style=none] (4) at (1, -1.1) {};
		\node [style=none] (5) at (1, 1.15) {};
		\node [style=none] (6) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (0);
		\draw (0) to (2.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-x-id-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn] (4) at (1, 0) {};
		\node [style=yellow hadamard] (5) at (1, 0.5) {};
		\node [style=yellow hadamard] (6) at (1, -0.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (2, 0) {$=$};
		\node [style=yellow hadamard] (10) at (3, 0.25) {};
		\node [style=yellow hadamard] (11) at (3, -0.25) {};
		\node [style=none] (12) at (3, 1) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=none] (15) at (0, 0.75) {\XDef};
		\node [style=none] (16) at (2, 0.75) {\idrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (7.center) to (5);
		\draw (5) to (4);
		\draw (4) to (6);
		\draw (6) to (8.center);
		\draw (14.center) to (11);
		\draw (11) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-x-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {$=$};
		\node [style=yellow hadamard] (2) at (2, -0.25) {};
		\node [style=yellow hadamard] (3) at (2, 0.25) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (3);
		\draw (3) to (7.center);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0, 0.75) {$\ldots$};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=lbl] (6) at (0, 1.75) { $n$};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (0, -0.75) {$\ldots$};
		\node [style=none] (10) at (-0.75, -1.5) {};
		\node [style=none] (11) at (0.75, -1.5) {};
		\node [style=lbl] (12) at (0, -1.75) { $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [style=brace edge] (4.center) to (5.center);
		\draw [bend left] (7.center) to (0);
		\draw [bend left] (0) to (8.center);
		\draw [style=brace edge] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zh-ccz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=Z dot] (2) at (2, 0) {};
		\node [style=Z dot] (3) at (2, -1) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (4, -1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=Z dot] (7) at (2, 1) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=hadamard] (9) at (2.875, 0.5) {};
		\node [style=none] (10) at (-3.75, 0) {};
		\node [style=none] (11) at (-3.75, -1) {};
		\node [style=ctrl] (12) at (-2.375, 0) {};
		\node [style=smallbox] (13) at (-2.375, -1) {\tiny Z};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=none] (16) at (-3.75, 1) {};
		\node [style=ctrl] (17) at (-2.375, 1) {};
		\node [style=none] (18) at (-1, 1) {};
		\node [style=none] (19) at (0, 0) {$\leftrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2);
		\draw [style=none] (2) to (4.center);
		\draw [style=none] (5.center) to (3);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6.center) to (7);
		\draw [style=none] (7) to (8.center);
		\draw [style=none, in=30, out=-105, looseness=0.75] (9) to (3);
		\draw [style=none] (10.center) to (12);
		\draw [style=none] (12) to (14.center);
		\draw [style=none] (15.center) to (13);
		\draw [style=none] (13) to (11.center);
		\draw [style=none, in=90, out=-90] (12) to (13);
		\draw [style=none] (16.center) to (17);
		\draw [style=none] (17) to (18.center);
		\draw [style=none] (17) to (12);
		\draw [style=none, in=30, out=-150] (9) to (2);
		\draw [style=none, in=-30, out=165] (9) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zh-polynomial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, -1) {};
		\node [style=box] (1) at (-9.75, 1.75) {\phantom{.}\quad $p_0$\quad\phantom{.}};
		\node [style=box] (2) at (3, 1.75) {\phantom{.}\quad $p_{k}$\quad\phantom{.}};
		\node [style=none] (3) at (-8.75, -1) {};
		\node [style=none] (4) at (-7.25, -1) {};
		\node [style=none] (5) at (-11.15, -0.825) {$b_1$};
		\node [style=none] (6) at (-8, -0.825) {$b_{n-1}$};
		\node [style=none] (7) at (-6.75, -0.825) {$b_n$};
		\node [style=none] (8) at (-10.75, 1.5) {};
		\node [style=gn] (9) at (-10.75, 0.5) {};
		\node [style=none] (10) at (-8.75, 1.5) {};
		\node [style=gn] (11) at (-8.75, -0.25) {};
		\node [style=none] (12) at (-9.75, -0.625) {$\ldots$};
		\node [style=none] (13) at (2, 1.5) {};
		\node [style=none] (14) at (4, 1.5) {};
		\node [style=gn] (15) at (2, 0.5) {};
		\node [style=gn] (16) at (4, -0.25) {};
		\node [style=none] (17) at (-2, 1.75) {$\ldots$};
		\node [style=none] (18) at (-2, 0.5) {$\ldots$};
		\node [style=none] (19) at (-2, -0.25) {$\ldots$};
		\node [style=none] (20) at (-2.5, -0.25) {};
		\node [style=none] (21) at (-2.5, 0.5) {};
		\node [style=none] (22) at (-1.5, 0.5) {};
		\node [style=none] (23) at (-1.5, -0.25) {};
		\node [style=H box] (25) at (3, 6.75) {};
		\node [style=yellow hadamard] (26) at (2, 5.975) {};
		\node [style=yellow hadamard] (27) at (2, 5.525) {};
		\node [style=yellow hadamard] (28) at (2, 5.075) {};
		\node [style=H box] (29) at (2, 4.625) {};
		\node [style=yellow hadamard] (30) at (3, 7.2) {};
		\node [style=yellow hadamard] (31) at (3, 7.65) {};
		\node [style=yellow hadamard] (32) at (3, 8.1) {};
		\node [style=gn] (33) at (2, 3.375) {};
		\node [style=none] (34) at (2, 4.025) {$\ldots$};
		\node [style=lbl] (35) at (1, 4.125) {$k$};
		\node [style=gn] (36) at (2, 2.75) {};
		\node [style=none] (37) at (3, 0.75) {$\ldots$};
		\node [style=none] (38) at (-9.75, 0.75) {$\cdots$};
		\node [style=gn] (39) at (-7.25, 2.75) {};
		\node [style=none] (40) at (-2, 2.75) {$\ldots$};
		\node [style=none] (41) at (-2.5, 2.75) {};
		\node [style=none] (42) at (-1.5, 2.75) {};
		\node [style=box] (49) at (-5, 1.75) {\phantom{.}\quad $p_1$\quad\phantom{.}};
		\node [style=none] (50) at (-6, 1.5) {};
		\node [style=none] (51) at (-4, 1.5) {};
		\node [style=gn] (52) at (-6, 0.5) {};
		\node [style=gn] (53) at (-4, -0.25) {};
		\node [style=rn] (54) at (-9.75, 8.875) {};
		\node [style=gn] (55) at (-6, 2.75) {};
		\node [style=H box] (56) at (-5, 6.75) {};
		\node [style=yellow hadamard] (57) at (-5, 7.2) {};
		\node [style=yellow hadamard] (58) at (-5, 7.65) {};
		\node [style=yellow hadamard] (59) at (-5, 8.1) {};
		\node [style=none] (60) at (-6, 4.875) {};
		\node [style=rn] (61) at (-5, 8.875) {};
		\node [style=rn] (62) at (-5.5, 8.875) {};
		\node [style=rn] (63) at (3, 8.875) {};
		\node [style=rn] (64) at (2.5, 8.875) {};
		\node [style=none] (65) at (-2.25, 8.875) {$\ldots$};
		\node [style=none] (66) at (-2.75, 8.875) {};
		\node [style=none] (67) at (-1.75, 8.875) {};
		\node [style=none] (68) at (-5, 0.75) {$\ldots$};
		\node [style=scalar] (75) at (-9.25, 8.45) {};
		\node [style=scalar] (76) at (-4.5, 8.45) {};
		\node [style=none] (79) at (-9.75, 9.875) {};
		\node [style=rn] (80) at (-9.75, 9.375) {};
		\node [style=none] (81) at (-6, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9);
		\draw (9) to (8.center);
		\draw (11) to (10.center);
		\draw (3.center) to (11);
		\draw (13.center) to (15);
		\draw (14.center) to (16);
		\draw (23.center) to (16);
		\draw (15) to (22.center);
		\draw [bend right=60] (33) to (29);
		\draw [bend left=60] (33) to (29);
		\draw (2) to (25);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (28) to (29);
		\draw [in=-120, out=90] (26) to (25);
		\draw (25) to (30);
		\draw (30) to (31);
		\draw (31) to (32);
		\draw (4.center) to (39);
		\draw (42.center) to (36);
		\draw (36) to (33);
		\draw (53) to (20.center);
		\draw (11) to (53);
		\draw (52) to (21.center);
		\draw (53) to (51.center);
		\draw (52) to (50.center);
		\draw (52) to (9);
		\draw (1) to (54);
		\draw (39) to (55);
		\draw (55) to (41.center);
		\draw (59) to (58);
		\draw (58) to (57);
		\draw (57) to (56);
		\draw (56) to (49);
		\draw (55) to (60.center);
		\draw (59) to (61);
		\draw (61) to (62);
		\draw (62) to (54);
		\draw (32) to (63);
		\draw (61) to (66.center);
		\draw (67.center) to (64);
		\draw (64) to (63);
		\draw (79.center) to (54);
		\draw [in=210, out=90, looseness=0.75] (81.center) to (56);
		\draw (81.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zh-scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0) {$:=$};
		\node [style=gn] (2) at (2, 0.5) {};
		\node [style=rn] (3) at (2, -0.5) {};
		\node [style=halfscalar] (5) at (6, 0) {};
		\node [style=none] (6) at (7, 0) {$:=$};
		\node [style=rn] (7) at (8.25, 0.5) {};
		\node [style=gn] (8) at (8.25, 0) {};
		\node [style=H box] (9) at (8, -0.5) {};
		\node [style=H box] (10) at (8.5, -0.5) {};
		\node [style=scalar] (12) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (9) to (8);
		\draw (8) to (10);
		\draw (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zh-schur-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (2.25, -1) {$\phi$};
		\node [style=box] (1) at (4.25, -1) {$\psi$};
		\node [style=none] (2) at (1.75, -1) {};
		\node [style=none] (5) at (4.75, -1) {};
		\node [style=gn] (6) at (2.5, 0.75) {};
		\node [style=gn] (7) at (4, 0.75) {};
		\node [style=none] (8) at (2.5, 1.25) {};
		\node [style=none] (9) at (4, 1.25) {};
		\node [style=none] (10) at (4, -0.25) {\tiny$\ldots$};
		\node [style=none] (11) at (2.5, -0.25) {\tiny$\ldots$};
		\node [style=none] (12) at (3.25, 1) {$\ldots$};
		\node [style=none] (13) at (0, 0) {:=};
		\node [style=box] (14) at (-2.5, -0.5) {$\phi\star\psi$};
		\node [style=none] (15) at (-3, -0.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (-3, 0.75) {};
		\node [style=none] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (-2.5, 0.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (5.center) to (7);
		\draw (7) to (9.center);
		\draw (6) to (8.center);
		\draw (0) to (7);
		\draw (6) to (1);
		\draw (16.center) to (18.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zh-tof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=ctrl] (2) at (-1.75, 0) {};
		\node [style=smallbox] (3) at (-1.75, -1) {\tiny X};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=ctrl] (7) at (-1.75, 1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (0, 0) {$\leftrightarrow$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=Z dot] (12) at (1.5, 0) {};
		\node [style=rn] (13) at (4.125, -1) {};
		\node [style=none] (14) at (5.125, 0) {};
		\node [style=none] (15) at (5.125, -1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=Z dot] (17) at (1.5, 1) {};
		\node [style=none] (18) at (5.125, 1) {};
		\node [style=hadamard] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (3.625, 0.5) {};
		\node [style=small hadamard] (21) at (2.675, 0.5) {};
		\node [style=small hadamard] (22) at (3.05, 0.5) {};
		\node [style=small hadamard] (23) at (3.425, 0.5) {};
		\node [style=rn] (24) at (4.625, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2);
		\draw [style=none] (2) to (4.center);
		\draw [style=none] (5.center) to (3);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (2) to (3);
		\draw [style=none] (6.center) to (7);
		\draw [style=none] (7) to (8.center);
		\draw [style=none] (7) to (2);
		\draw [style=none] (10.center) to (12);
		\draw [style=none] (12) to (14.center);
		\draw [style=none] (15.center) to (13);
		\draw [style=none] (13) to (11.center);
		\draw [style=none] (16.center) to (17);
		\draw [style=none] (17) to (18.center);
		\draw [style=none, in=150, out=-30, looseness=1.25] (17) to (19);
		\draw [style=none, in=-150, out=30, looseness=1.25] (12) to (19);
		\draw [style=none] (19) to (20.center);
		\draw [style=none, in=135, out=0, looseness=0.75] (20.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zhtozx/ZCX01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.575, 0.5) {};
		\node [style=none] (3) at (7.2, 0.5) {};
		\node [style=none] (4) at (7.2, -0.5) {};
		\node [style=none] (5) at (0.575, -0.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-2.375, 0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-2.375, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=0 control] (32) at (-1.425, 0.5) {\tiny\textsf{0}};
		\node [style=smallbox] (33) at (-1.425, -0.5) {$X_{01}$};
		\node [style=smallbox] (70) at (1.325, 0.5) {$X$};
		\node [style=0 control] (71) at (3.325, 0.5) {\tiny\textsf{0}};
		\node [style=smallbox] (72) at (3.325, -0.5) {$X_{01}$};
		\node [style=0 control] (73) at (4.7, 0.5) {\tiny\textsf{1}};
		\node [style=smallbox] (74) at (4.7, -0.5) {$X_{01}$};
		\node [style=smallbox] (75) at (2.2, 0.5) {$X$};
		\node [style=smallbox] (76) at (6.2, 0.5) {$X$};
		\node [style=smallbox] (77) at (6.2, -0.5) {$X_{01}$};
		\node [style=none] (81) at (3.175, -1.75) {\tiny{repeat $\frac{d-1}{2}$ times}};
		\node [style=none] (82) at (1, -1.25) {};
		\node [style=none] (83) at (5.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (33) to (32);
		\draw (32) to (7.center);
		\draw (9.center) to (33);
		\draw (2.center) to (70);
		\draw (8.center) to (32);
		\draw (10.center) to (33);
		\draw [style=none] (72) to (71);
		\draw [style=none] (74) to (73);
		\draw (70) to (75);
		\draw (75) to (71);
		\draw (71) to (73);
		\draw (73) to (76);
		\draw (76) to (3.center);
		\draw (4.center) to (77);
		\draw (77) to (74);
		\draw (74) to (72);
		\draw (72) to (5.center);
		\draw [style=brace edge] (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zhtozx/ZZCX01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (167) at (-6, 1.375) {};
		\node [style=none] (168) at (-6, 0) {};
		\node [style=none] (169) at (-6, -1.375) {};
		\node [style=0 control] (174) at (-7.25, 1.375) {\tiny\textsf{0}};
		\node [style=smallbox] (175) at (-7.25, -1.375) {$X_{01}$};
		\node [style=0 control] (176) at (-7.25, 0) {\tiny\textsf{0}};
		\node [style=none] (179) at (-8.5, 1.375) {};
		\node [style=none] (180) at (-8.5, 0) {};
		\node [style=none] (181) at (-8.5, -1.375) {};
		\node [style=none] (183) at (-4.75, -0.05) {$=$};
		\node [style=none] (184) at (-3.5, 1.375) {};
		\node [style=none] (185) at (-3.5, 0) {};
		\node [style=none] (186) at (-3.5, -1.375) {};
		\node [style=smallbox] (187) at (-2, -1.375) {$X_{01}$};
		\node [style=smallbox] (190) at (2, -1.375) {$X_{01}$};
		\node [style=0 control] (191) at (2, 0) {\tiny$\Lambda$};
		\node [style=none] (192) at (7.5, 1.375) {};
		\node [style=none] (193) at (7.5, 0) {};
		\node [style=none] (194) at (7.5, -1.375) {};
		\node [style=smallbox] (195) at (0, 0) {$X^{\dagger}$};
		\node [style=smallbox] (197) at (4, 0) {$X$};
		\node [style=smallbox] (198) at (6, -1.375) {$X_{01}$};
		\node [style=0 control] (199) at (6, 0) {\tiny$\Lambda$};
		\node [style=0 control] (215) at (-2, 1.375) {\tiny\textsf{0}};
		\node [style=0 control] (220) at (0, 1.375) {\tiny\textsf{0}};
		\node [style=0 control] (225) at (4, 1.375) {\tiny\textsf{0}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (176) to (175);
		\draw (174) to (176);
		\draw (191) to (190);
		\draw (199) to (198);
		\draw (215) to (187);
		\draw (220) to (195);
		\draw (225) to (197);
		\draw (185.center) to (193.center);
		\draw (181.center) to (169.center);
		\draw (180.center) to (168.center);
		\draw (179.center) to (167.center);
		\draw (184.center) to (192.center);
		\draw (194.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zhtozx/Z_OCX01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.575, 0.5) {};
		\node [style=none] (3) at (6.45, 0.5) {};
		\node [style=none] (4) at (6.45, -0.5) {};
		\node [style=none] (5) at (0.575, -0.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-3.875, 0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-3.875, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=0 control] (32) at (-2.925, 0.5) {\tiny\textsf{0}};
		\node [style=smallbox] (33) at (-2.925, -0.5) {$X_{01}$};
		\node [style=0 control] (34) at (-1.425, 0.5) {\tiny\textsf{1}};
		\node [style=smallbox] (35) at (-1.425, -0.5) {$X_{01}$};
		\node [style=none] (36) at (2.875, 0.375) {\tiny $00,$};
		\node [style=none] (37) at (2.875, 0) {\tiny $10,$};
		\node [style=none] (38) at (2.8, -0.375) {\tiny $01$};
		\node [style=none] (39) at (2.325, 0.625) {};
		\node [style=none] (40) at (3.325, 0.625) {};
		\node [style=none] (41) at (2.325, -0.625) {};
		\node [style=none] (42) at (3.325, -0.625) {};
		\node [style=none] (43) at (2.325, 0.5) {};
		\node [style=none] (44) at (3.325, 0.5) {};
		\node [style=none] (45) at (3.325, -0.5) {};
		\node [style=none] (46) at (2.325, -0.5) {};
		\node [style=none] (47) at (2.5, 0.55) {};
		\node [style=none] (48) at (2.5, -0.55) {};
		\node [style=none] (49) at (3.15, 0.55) {};
		\node [style=none] (50) at (3.15, -0.55) {};
		\node [style=none] (55) at (5.625, 0.375) {\tiny $00,$};
		\node [style=none] (56) at (5.625, 0) {\tiny $10,$};
		\node [style=none] (57) at (5.55, -0.375) {\tiny $01$};
		\node [style=none] (58) at (5.075, 0.625) {};
		\node [style=none] (59) at (6.075, 0.625) {};
		\node [style=none] (60) at (5.075, -0.625) {};
		\node [style=none] (61) at (6.075, -0.625) {};
		\node [style=none] (62) at (5.075, 0.5) {};
		\node [style=none] (63) at (6.075, 0.5) {};
		\node [style=none] (64) at (6.075, -0.5) {};
		\node [style=none] (65) at (5.075, -0.5) {};
		\node [style=none] (66) at (5.25, 0.55) {};
		\node [style=none] (67) at (5.25, -0.55) {};
		\node [style=none] (68) at (5.9, 0.55) {};
		\node [style=none] (69) at (5.9, -0.55) {};
		\node [style=smallbox] (70) at (1.45, 0.5) {$X^{\dagger}$};
		\node [style=0 control] (71) at (1.45, -0.5) {\tiny $\Lambda$};
		\node [style=smallbox] (72) at (4.2, 0.5) {$X$};
		\node [style=0 control] (73) at (4.2, -0.5) {\tiny $\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (33) to (32);
		\draw [style=none] (35) to (34);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw [bend right, looseness=0.50] (47.center) to (48.center);
		\draw [bend left, looseness=0.50] (49.center) to (50.center);
		\draw (8.center) to (34);
		\draw (34) to (32);
		\draw (32) to (7.center);
		\draw (9.center) to (33);
		\draw (33) to (35);
		\draw (35) to (10.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw [bend right, looseness=0.50] (66.center) to (67.center);
		\draw [bend left, looseness=0.50] (68.center) to (69.center);
		\draw (3.center) to (63.center);
		\draw (4.center) to (64.center);
		\draw (71) to (70);
		\draw (73) to (72);
		\draw (2.center) to (70);
		\draw (70) to (43.center);
		\draw (5.center) to (71);
		\draw (71) to (46.center);
		\draw (44.center) to (72);
		\draw (72) to (62.center);
		\draw (65.center) to (73);
		\draw (73) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zhtozx/Zsp-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\vec{\alpha}$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none, rotate=90] (7) at (-0.75, 0) {$...$};
		\node [style=none, rotate=90] (8) at (0.75, 0) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=none, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=none, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=none, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zhtozx/ghz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (36) at (-10.5, 0.75) {};
		\node [style=rn] (37) at (-10.5, 0) {};
		\node [style=rn] (38) at (-9.125, -1) {};
		\node [style=none] (39) at (-8.125, 0.75) {};
		\node [style=none] (40) at (-8.125, 0) {};
		\node [style=none] (41) at (-8.125, -1) {};
		\node [style=Z dot] (42) at (-11.5, 0.75) {};
		\node [style=rn] (43) at (-11.5, 0) {};
		\node [style=rn] (44) at (-11.5, -1) {};
		\node [style=gn] (45) at (-9.125, 0.75) {};
		\node [style=rn] (46) at (-10, 0) {};
		\node [style=rn] (47) at (-8.625, -1) {};
		\node [style=Z dot] (48) at (-5.125, 0.75) {};
		\node [style=rn] (49) at (-5.125, 0) {};
		\node [style=rn] (50) at (-3.75, -1) {};
		\node [style=none] (51) at (-2.75, 0.75) {};
		\node [style=none] (52) at (-2.75, 0) {};
		\node [style=none] (53) at (-2.75, -1) {};
		\node [style=Z dot] (54) at (-6.125, 0.75) {};
		\node [style=rn] (55) at (-6.125, 0) {};
		\node [style=rn] (56) at (-6.125, -1) {};
		\node [style=gn] (57) at (-3.75, 0.75) {};
		\node [style=rn] (58) at (-4.625, 0) {};
		\node [style=rn] (59) at (-3.25, -1) {};
		\node [style=rn] (60) at (-5.625, 0) {};
		\node [style=rn] (61) at (-5.625, -1) {};
		\node [style=Z dot] (62) at (0, 0.75) {};
		\node [style=rn] (63) at (0, 0) {};
		\node [style=rn] (64) at (1.375, -1) {};
		\node [style=none] (65) at (2.375, 0.75) {};
		\node [style=none] (66) at (2.375, 0) {};
		\node [style=none] (67) at (2.375, -1) {};
		\node [style=Z dot] (68) at (-0.75, 0.75) {};
		\node [style=gn] (71) at (1.375, 0.75) {};
		\node [style=rn] (72) at (0.5, 0) {};
		\node [style=rn] (73) at (1.875, -1) {};
		\node [style=Z dot] (74) at (5.125, 0.75) {};
		\node [style=none] (77) at (7.125, 0.75) {};
		\node [style=none] (78) at (7.125, 0) {};
		\node [style=none] (79) at (7.125, -1) {};
		\node [style=Z dot] (80) at (4.375, 0.75) {};
		\node [style=gn] (81) at (6.125, 0.75) {};
		\node [style=none] (82) at (-7.125, 0) {$=$};
		\node [style=none] (83) at (-1.75, 0) {$=$};
		\node [style=none] (84) at (3.375, 0) {$=$};
		\node [style=none] (85) at (8.125, 0) {$=$};
		\node [style=gn] (86) at (9.125, -0.25) {};
		\node [style=none] (87) at (9.875, 0.75) {};
		\node [style=none] (89) at (9.875, -1) {};
		\node [style=none] (90) at (-9.5, -0.5) {$\rotatebox{135}{...}$};
		\node [style=none] (92) at (-4.125, -0.5) {$\rotatebox{135}{...}$};
		\node [style=none] (93) at (1, -0.5) {$\rotatebox{135}{...}$};
		\node [style=none] (94) at (5.375, -0.5) {$\rotatebox{135}{...}$};
		\node [style=none] (95) at (9.725, -0.5) {$\rotatebox{90}{...}$};
		\node [style=none] (96) at (9.875, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (42);
		\draw (37) to (43);
		\draw (38) to (44);
		\draw (39.center) to (45);
		\draw (45) to (36);
		\draw (41.center) to (47);
		\draw (47) to (38);
		\draw (38) to (45);
		\draw (40.center) to (46);
		\draw (46) to (37);
		\draw (37) to (36);
		\draw (48) to (54);
		\draw (51.center) to (57);
		\draw (57) to (48);
		\draw (53.center) to (59);
		\draw (59) to (50);
		\draw (50) to (57);
		\draw (52.center) to (58);
		\draw (58) to (49);
		\draw (49) to (48);
		\draw (56) to (61);
		\draw (61) to (50);
		\draw (49) to (60);
		\draw (60) to (55);
		\draw (62) to (68);
		\draw (65.center) to (71);
		\draw (71) to (62);
		\draw (67.center) to (73);
		\draw (73) to (64);
		\draw (64) to (71);
		\draw (66.center) to (72);
		\draw (72) to (63);
		\draw (63) to (62);
		\draw (74) to (80);
		\draw (77.center) to (81);
		\draw (81) to (74);
		\draw [in=90, out=-180] (87.center) to (86);
		\draw [in=-90, out=-180, looseness=0.75] (89.center) to (86);
		\draw [in=-180, out=-90, looseness=0.75] (74) to (78.center);
		\draw [in=-180, out=-90] (81) to (79.center);
		\draw [in=30, out=180] (96.center) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zhtozx/one-legged-H-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (26) at (2, 0) {};
		\node [style=Z phase dot] (28) at (3, 0) {$\vec{Z}$};
		\node [style=none] (32) at (3.75, 0) {};
		\node [style=none] (33) at (1, 0) {$=$};
		\node [style=Z phase dot] (35) at (-0.75, 0) {$\vec{Z}$};
		\node [style=none] (36) at (0.25, 0) {};
		\node [style=none] (37) at (-1.75, 0) {$=$};
		\node [style=hadamard] (38) at (-3.25, 0) {};
		\node [style=none] (39) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (26);
		\draw (32.center) to (28);
		\draw (36.center) to (35);
		\draw (39.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zhtozx/p3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=0 control] (0) at (1.325, 0.5) {\tiny\textsf{0}};
		\node [style=smallbox] (1) at (1.325, -0.5) {$X^{\dagger}$};
		\node [style=none] (2) at (0.575, 0.5) {};
		\node [style=none] (3) at (5.7, 0.5) {};
		\node [style=none] (4) at (5.7, -0.5) {};
		\node [style=none] (5) at (0.575, -0.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-1.2, 0.375) {\tiny $00,$};
		\node [style=none] (12) at (-1.2, 0) {\tiny $10,$};
		\node [style=none] (13) at (-1.275, -0.375) {\tiny $01$};
		\node [style=none] (14) at (-1.75, 0.625) {};
		\node [style=none] (15) at (-0.75, 0.625) {};
		\node [style=none] (16) at (-1.75, -0.625) {};
		\node [style=none] (17) at (-0.75, -0.625) {};
		\node [style=none] (18) at (-1.75, 0.5) {};
		\node [style=none] (19) at (-0.75, 0.5) {};
		\node [style=none] (20) at (-0.75, -0.5) {};
		\node [style=none] (21) at (-1.75, -0.5) {};
		\node [style=none] (22) at (-1.575, 0.55) {};
		\node [style=none] (23) at (-1.575, -0.55) {};
		\node [style=none] (24) at (-0.925, 0.55) {};
		\node [style=none] (25) at (-0.925, -0.55) {};
		\node [style=0 control] (26) at (2.7, -0.5) {\tiny\textsf{0}};
		\node [style=smallbox] (27) at (2.7, 0.5) {$X^{\dagger}$};
		\node [style=0 control] (28) at (3.95, 0.5) {\tiny\textsf{0}};
		\node [style=smallbox] (29) at (3.95, -0.5) {$X$};
		\node [style=0 control] (30) at (4.95, -0.5) {\tiny\textsf{0}};
		\node [style=smallbox] (31) at (4.95, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (0);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (21.center) to (9.center);
		\draw (10.center) to (20.center);
		\draw (8.center) to (19.center);
		\draw (7.center) to (18.center);
		\draw [bend right, looseness=0.50] (22.center) to (23.center);
		\draw [bend left, looseness=0.50] (24.center) to (25.center);
		\draw [style=none] (27) to (26);
		\draw [style=none] (29) to (28);
		\draw [style=none] (31) to (30);
		\draw (3.center) to (31);
		\draw (31) to (28);
		\draw (28) to (27);
		\draw (27) to (0);
		\draw (0) to (2.center);
		\draw (5.center) to (1);
		\draw (1) to (26);
		\draw (26) to (29);
		\draw (29) to (30);
		\draw (30) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zhtozx/permute-two-ditstrings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.75, 2.35) {};
		\node [style=none] (3) at (-5.75, -2.65) {};
		\node [style=none] (4) at (-5.75, -0.9) {};
		\node [style=none] (6) at (-1.5, 2.35) {};
		\node [style=none] (8) at (-1.5, -2.65) {};
		\node [style=none] (9) at (-1.5, -0.9) {};
		\node [style=0 control] (31) at (8.25, -0.9) {$a_{n-1}$};
		\node [style=box] (32) at (8.25, -2.65) {$X_{a_n,b_n}$};
		\node [style=none] (33) at (8.25, 1.6) {};
		\node [style=none] (34) at (8.25, -0.15) {};
		\node [style=none] (35) at (8.25, 0.85) {$\vdots$};
		\node [style=0 control] (36) at (8.25, 2.35) {$a_1$};
		\node [style=none] (40) at (15, 2.35) {};
		\node [style=none] (41) at (15, -2.65) {};
		\node [style=none] (42) at (15, -0.9) {};
		\node [style=box] (43) at (12.5, -0.9) {$X_{a_{n-1},b_{n-1}}$};
		\node [style=0 control] (44) at (12.5, -2.65) {$b_n$};
		\node [style=none] (45) at (12.5, 1.6) {};
		\node [style=none] (46) at (12.5, -0.15) {};
		\node [style=none] (47) at (12.5, 0.85) {$\vdots$};
		\node [style=box] (48) at (12.5, 2.35) {$X_{a_1,b_1}$};
		\node [style=none] (49) at (1.5, -2.65) {};
		\node [style=none] (50) at (0, -0.025) {=};
		\node [style=none] (51) at (-4.875, 3) {};
		\node [style=none] (52) at (-2.375, 3) {};
		\node [style=none] (53) at (-4.875, -3.25) {};
		\node [style=none] (54) at (-2.375, -3.25) {};
		\node [style=none] (55) at (-4.875, 2.35) {};
		\node [style=none] (56) at (-2.375, 2.35) {};
		\node [style=none] (57) at (-4.875, -2.65) {};
		\node [style=none] (58) at (-2.375, -2.65) {};
		\node [style=none] (59) at (-4.875, -0.9) {};
		\node [style=none] (60) at (-2.375, -0.9) {};
		\node [style=none] (61) at (-3.625, 0) {$\left(\vec{a},\vec{b}\right)$};
		\node [style=none] (62) at (-5.375, 0.85) {$\vdots$};
		\node [style=none] (63) at (-1.875, 0.85) {$\vdots$};
		\node [style=none] (64) at (1.5, 2.35) {};
		\node [style=none] (65) at (1.5, -2.65) {};
		\node [style=none] (66) at (1.5, -0.9) {};
		\node [style=box] (67) at (4, -0.9) {$X_{a_{n-1},b_{n-1}}$};
		\node [style=0 control] (68) at (4, -2.65) {$b_n$};
		\node [style=none] (69) at (4, 1.6) {};
		\node [style=none] (70) at (4, -0.15) {};
		\node [style=none] (71) at (4, 0.85) {$\vdots$};
		\node [style=box] (72) at (4, 2.35) {$X_{a_1,b_1}$};
		\node [style=none] (73) at (2, -3.55) {};
		\node [style=none] (74) at (6, -3.55) {};
		\node [style=XD phase dot] (77) at (4, -4.25) {$\small1$};
		\node [style=none] (78) at (2, -3.75) {};
		\node [style=none] (79) at (6, -3.75) {};
		\node [style=none] (80) at (6.25, -3.55) {};
		\node [style=none] (81) at (10.25, -3.55) {};
		\node [style=XD phase dot] (82) at (8.25, -4.25) {$2$};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (10.25, -3.75) {};
		\node [style=none] (85) at (10.5, -3.55) {};
		\node [style=none] (86) at (14.5, -3.55) {};
		\node [style=XD phase dot] (87) at (12.5, -4.25) {$3$};
		\node [style=none] (88) at (10.5, -3.75) {};
		\node [style=none] (89) at (14.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (32);
		\draw (34.center) to (31);
		\draw (33.center) to (36);
		\draw (43) to (44);
		\draw (43) to (42.center);
		\draw (41.center) to (44);
		\draw (46.center) to (43);
		\draw (48) to (40.center);
		\draw (45.center) to (48);
		\draw [style=none] (51.center) to (53.center);
		\draw [style=none] (53.center) to (54.center);
		\draw [style=none] (54.center) to (52.center);
		\draw [style=none] (52.center) to (51.center);
		\draw [style=none] (1.center) to (55.center);
		\draw [style=none] (4.center) to (59.center);
		\draw [style=none] (3.center) to (57.center);
		\draw [style=none] (58.center) to (8.center);
		\draw [style=none] (9.center) to (60.center);
		\draw [style=none] (6.center) to (56.center);
		\draw (67) to (68);
		\draw [in=360, out=180] (67) to (66.center);
		\draw (65.center) to (68);
		\draw (70.center) to (67);
		\draw (72) to (64.center);
		\draw (69.center) to (72);
		\draw [style=none] (72) to (36);
		\draw [style=none] (36) to (48);
		\draw [style=none, in=180, out=0] (67) to (31);
		\draw [style=none, in=180, out=0] (31) to (43);
		\draw [style=none] (68) to (32);
		\draw [style=none] (32) to (44);
		\draw [style=thin] (73.center) to (78.center);
		\draw [style=thin] (78.center) to (79.center);
		\draw [style=thin] (79.center) to (74.center);
		\draw [style=thin] (80.center) to (83.center);
		\draw [style=thin] (83.center) to (84.center);
		\draw [style=thin] (84.center) to (81.center);
		\draw [style=thin] (85.center) to (88.center);
		\draw [style=thin] (88.center) to (89.center);
		\draw [style=thin] (89.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zhtozx/q0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-1.125, -0.5) {\tiny$\ket{1}$};
		\node [style=0 control] (2) at (0, 0.25) {\tiny\textsf{0}};
		\node [style=smallbox] (3) at (0, -0.5) {\tiny Z};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (1.125, -0.5) {\tiny$\bra{1}$};
		\node [style=none] (6) at (-5.75, 0.25) {};
		\node [style=smallbox] (7) at (-4.625, 0.25) {$Q[0]$};
		\node [style=none] (8) at (-3.5, 0.25) {};
		\node [style=none] (9) at (-2.5, 0) {$=$};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (3.5, 0.25) {};
		\node [style=none] (13) at (3.875, -0.5) {\tiny$\ket{0}$};
		\node [style=0 control] (14) at (6.9, 0.25) {\tiny\textsf{0}};
		\node [style=smallbox] (15) at (6.9, -0.5) {\tiny X};
		\node [style=none] (16) at (10.3, 0.25) {};
		\node [style=none] (17) at (9.925, -0.5) {\tiny$\bra{0}$};
		\node [style=none] (18) at (2.5, 0) {$=$};
		\node [style=none] (19) at (4.25, -0.5) {};
		\node [style=none] (20) at (9.55, -0.5) {};
		\node [style=smallbox] (21) at (7.65, -0.5) {\tiny H};
		\node [style=smallbox] (22) at (6, -0.5) {\tiny H$^\dagger$};
		\node [style=smallbox] (23) at (4.925, -0.5) {\tiny $X$};
		\node [style=smallbox] (24) at (8.675, -0.5) {\tiny $X^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2);
		\draw [style=none] (2) to (4.center);
		\draw [style=none] (2) to (3);
		\draw [style=none] (8.center) to (7);
		\draw [style=none] (7) to (6.center);
		\draw (10.center) to (3);
		\draw (3) to (11.center);
		\draw [style=none] (12.center) to (14);
		\draw [style=none] (14) to (16.center);
		\draw [style=none] (14) to (15);
		\draw (19.center) to (22);
		\draw (22) to (15);
		\draw (15) to (21);
		\draw (21) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zhtozx/qudit-linear-trick-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (167) at (-11.25, 3) {};
		\node [style=none] (168) at (-11.25, 1) {};
		\node [style=none] (169) at (-11.25, 0) {};
		\node [style=0 control] (174) at (-13, 3) {\tiny \textsf{0}};
		\node [style=0 control] (176) at (-13, 1) {\tiny \textsf{0}};
		\node [style=none] (179) at (-14.75, 3) {};
		\node [style=none] (180) at (-14.75, 1) {};
		\node [style=none] (181) at (-14.75, 0) {};
		\node [style=none] (183) at (-10, 0) {$=$};
		\node [style=none] (200) at (-11.25, 4) {};
		\node [style=0 control] (202) at (-13, 4) {\tiny \textsf{0}};
		\node [style=none] (203) at (-14.75, 4) {};
		\node [style=none] (230) at (-11.25, 2) {};
		\node [style=none] (231) at (-14.75, 2) {};
		\node [style=0 control] (232) at (-3.5, 2) {\tiny $\Lambda$};
		\node [style=0 control] (236) at (-1.75, 3) {\tiny \textsf{0}};
		\node [style=smallbox] (237) at (-3.5, 0) {$X_{-1}$};
		\node [style=0 control] (238) at (-3.5, 1) {\tiny \textsf{0}};
		\node [style=none] (239) at (-8.75, 3) {};
		\node [style=none] (240) at (-8.75, 1) {};
		\node [style=none] (241) at (-8.75, 0) {};
		\node [style=0 control] (243) at (-1.75, 4) {\tiny \textsf{0}};
		\node [style=none] (244) at (-8.75, 4) {};
		\node [style=none] (246) at (-8.75, 2) {};
		\node [style=smallbox] (247) at (-1.75, 2) {$X_{+1}$};
		\node [style=0 control] (248) at (0, 2) {\tiny $\Lambda$};
		\node [style=smallbox] (249) at (0, 0) {$X_{+1}$};
		\node [style=0 control] (250) at (0, 1) {\tiny \textsf{0}};
		\node [style=0 control] (256) at (-5.25, 0) {\tiny $\Lambda$};
		\node [style=smallbox] (257) at (-5.25, -2) {$X_{-1}$};
		\node [style=0 control] (258) at (-5.25, -1) {\tiny \textsf{0}};
		\node [style=0 control] (262) at (-7, -2) {\tiny $\Lambda$};
		\node [style=smallbox] (263) at (-7, -4) {$U^{-1}$};
		\node [style=0 control] (264) at (-7, -3) {\tiny \textsf{0}};
		\node [style=0 control] (271) at (1.75, 0) {\tiny $\Lambda$};
		\node [style=smallbox] (272) at (1.75, -2) {$X_{+1}$};
		\node [style=0 control] (273) at (1.75, -1) {\tiny \textsf{0}};
		\node [style=0 control] (274) at (3.5, -2) {\tiny $\Lambda$};
		\node [style=smallbox] (275) at (3.5, -4) {$U$};
		\node [style=0 control] (276) at (3.5, -3) {\tiny \textsf{0}};
		\node [style=0 control] (277) at (10.5, 2) {\tiny $\Lambda$};
		\node [style=0 control] (278) at (8.75, 3) {\tiny \textsf{0}};
		\node [style=smallbox] (279) at (10.5, 0) {$X_{+1}$};
		\node [style=0 control] (280) at (10.5, 1) {\tiny \textsf{0}};
		\node [style=0 control] (281) at (8.75, 4) {\tiny \textsf{0}};
		\node [style=smallbox] (282) at (8.75, 2) {$X_{-1}$};
		\node [style=0 control] (283) at (7, 2) {\tiny $\Lambda$};
		\node [style=smallbox] (284) at (7, 0) {$X_{-1}$};
		\node [style=0 control] (285) at (7, 1) {\tiny \textsf{0}};
		\node [style=0 control] (286) at (12.25, 0) {\tiny $\Lambda$};
		\node [style=smallbox] (287) at (12.25, -2) {$X_{+1}$};
		\node [style=0 control] (288) at (12.25, -1) {\tiny \textsf{0}};
		\node [style=0 control] (292) at (5.25, 0) {\tiny $\Lambda$};
		\node [style=smallbox] (293) at (5.25, -2) {$X_{-1}$};
		\node [style=0 control] (294) at (5.25, -1) {\tiny \textsf{0}};
		\node [style=none] (295) at (14, 0) {};
		\node [style=none] (296) at (14, -1) {};
		\node [style=none] (297) at (14, -2) {};
		\node [style=none] (298) at (14, 3) {};
		\node [style=none] (299) at (14, 2) {};
		\node [style=none] (300) at (14, 1) {};
		\node [style=none] (301) at (14, 4) {};
		\node [style=none] (303) at (14, -3) {};
		\node [style=none] (304) at (-8.75, -4) {};
		\node [style=none] (305) at (-8.75, -1) {};
		\node [style=none] (306) at (-8.75, -2) {};
		\node [style=none] (307) at (-8.75, -3) {};
		\node [style=none] (308) at (14, -4) {};
		\node [style=none] (309) at (-11.25, -1) {};
		\node [style=none] (310) at (-11.25, -3) {};
		\node [style=none] (311) at (-11.25, -4) {};
		\node [style=0 control] (312) at (-13, -1) {\tiny \textsf{0}};
		\node [style=smallbox] (313) at (-13, -4) {$U$};
		\node [style=0 control] (314) at (-13, -3) {\tiny \textsf{0}};
		\node [style=none] (315) at (-14.75, -1) {};
		\node [style=none] (316) at (-14.75, -3) {};
		\node [style=none] (317) at (-14.75, -4) {};
		\node [style=none] (321) at (-11.25, -2) {};
		\node [style=none] (322) at (-14.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (174) to (176);
		\draw (174) to (179.center);
		\draw (180.center) to (176);
		\draw (202) to (203.center);
		\draw [style=none] (230.center) to (231.center);
		\draw [style=none] (202) to (200.center);
		\draw [style=none] (174) to (167.center);
		\draw [style=none] (202) to (174);
		\draw [style=none] (176) to (168.center);
		\draw (238) to (237);
		\draw (236) to (239.center);
		\draw (240.center) to (238);
		\draw (237) to (241.center);
		\draw (243) to (244.center);
		\draw [style=none] (243) to (236);
		\draw (250) to (249);
		\draw [style=none] (246.center) to (232);
		\draw [style=none] (232) to (238);
		\draw [style=none] (232) to (247);
		\draw [style=none] (247) to (236);
		\draw [style=none] (247) to (248);
		\draw [style=none] (248) to (250);
		\draw [style=none] (250) to (238);
		\draw [style=none] (237) to (249);
		\draw (258) to (257);
		\draw [style=none] (256) to (258);
		\draw (264) to (263);
		\draw [style=none] (262) to (264);
		\draw (273) to (272);
		\draw [style=none] (271) to (273);
		\draw (276) to (275);
		\draw [style=none] (274) to (276);
		\draw (280) to (279);
		\draw [style=none] (281) to (278);
		\draw (285) to (284);
		\draw [style=none] (277) to (280);
		\draw [style=none] (277) to (282);
		\draw [style=none] (282) to (278);
		\draw [style=none] (282) to (283);
		\draw [style=none] (283) to (285);
		\draw [style=none] (285) to (280);
		\draw [style=none] (279) to (284);
		\draw (288) to (287);
		\draw [style=none] (286) to (288);
		\draw (294) to (293);
		\draw [style=none] (292) to (294);
		\draw [style=none] (305.center) to (258);
		\draw [style=none] (306.center) to (262);
		\draw [style=none] (264) to (307.center);
		\draw [style=none] (304.center) to (263);
		\draw [style=none] (262) to (257);
		\draw [style=none] (264) to (276);
		\draw [style=none] (275) to (263);
		\draw [style=none] (257) to (272);
		\draw [style=none] (273) to (258);
		\draw [style=none] (249) to (271);
		\draw [style=none] (272) to (274);
		\draw [style=none] (274) to (293);
		\draw [style=none] (294) to (273);
		\draw [style=none] (271) to (292);
		\draw [style=none] (250) to (285);
		\draw [style=none] (284) to (292);
		\draw [style=none] (243) to (281);
		\draw [style=none] (278) to (236);
		\draw [style=none] (248) to (283);
		\draw [style=none] (281) to (301.center);
		\draw [style=none] (298.center) to (278);
		\draw [style=none] (277) to (299.center);
		\draw [style=none] (300.center) to (280);
		\draw [style=none] (279) to (286);
		\draw [style=none] (286) to (295.center);
		\draw [style=none] (296.center) to (288);
		\draw [style=none] (288) to (294);
		\draw [style=none] (293) to (287);
		\draw [style=none] (287) to (297.center);
		\draw [style=none] (303.center) to (276);
		\draw [style=none] (275) to (308.center);
		\draw (314) to (313);
		\draw (312) to (314);
		\draw (312) to (315.center);
		\draw (316.center) to (314);
		\draw (313) to (317.center);
		\draw [style=none] (321.center) to (322.center);
		\draw [style=none] (312) to (309.center);
		\draw [style=none] (314) to (310.center);
		\draw [style=none] (311.center) to (313);
		\draw [style=none] (181.center) to (169.center);
		\draw [style=none] (176) to (312);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zhtozx/three-legged-H-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-6.25, 0) {};
		\node [style=none] (1) at (-5.5, 0.75) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-5.5, -0.75) {};
		\node [style=none] (4) at (-1, 0) {$=$};
		\node [style=hadamard] (26) at (-3.5, 0.25) {};
		\node [style=Z dot] (27) at (-2.75, 0.75) {};
		\node [style=Z dot] (28) at (-2.75, 0) {};
		\node [style=Z dot] (29) at (-2.75, -0.75) {};
		\node [style=none] (30) at (-4.5, 0) {$=$};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (-2, 0) {};
		\node [style=none] (33) at (-2, -0.75) {};
		\node [style=hadamard] (35) at (0.5, 0.325) {};
		\node [style=Z dot] (36) at (1.25, 0.75) {};
		\node [style=Z dot] (37) at (1.25, 0) {};
		\node [style=Z dot] (38) at (1.25, -0.75) {};
		\node [style=none] (39) at (2, 0.75) {};
		\node [style=none] (40) at (2, 0) {};
		\node [style=none] (41) at (2, -0.75) {};
		\node [style=Z dot] (42) at (0, 0.75) {};
		\node [style=Z dot] (43) at (0, 0) {};
		\node [style=Z dot] (44) at (0, -0.75) {};
		\node [style=none] (45) at (3, 0) {$=$};
		\node [style=hadamard] (46) at (5.5, 0.325) {};
		\node [style=Z dot] (47) at (4.75, 0.75) {};
		\node [style=Z dot] (48) at (4.75, 0) {};
		\node [style=Z dot] (49) at (4.75, -0.75) {};
		\node [style=none] (50) at (6, 0.75) {};
		\node [style=none] (51) at (6, 0) {};
		\node [style=none] (52) at (6, -0.75) {};
		\node [style=Z dot] (53) at (4, 0.75) {};
		\node [style=Z dot] (54) at (4, 0) {};
		\node [style=Z dot] (55) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (1.center) to (0);
		\draw (2.center) to (0);
		\draw [in=-90, out=180] (3.center) to (0);
		\draw [in=90, out=-180] (27) to (26);
		\draw (28) to (26);
		\draw [in=-90, out=180] (29) to (26);
		\draw (31.center) to (27);
		\draw (32.center) to (28);
		\draw (33.center) to (29);
		\draw [in=90, out=-165, looseness=0.75] (36) to (35);
		\draw (37) to (35);
		\draw [in=-75, out=150, looseness=0.75] (38) to (35);
		\draw (39.center) to (36);
		\draw (40.center) to (37);
		\draw (41.center) to (38);
		\draw (36) to (42);
		\draw (37) to (43);
		\draw (38) to (44);
		\draw [in=105, out=-15, looseness=0.75] (47) to (46);
		\draw (48) to (46);
		\draw [in=-105, out=30, looseness=0.75] (49) to (46);
		\draw (50.center) to (47);
		\draw (51.center) to (48);
		\draw (52.center) to (49);
		\draw (47) to (53);
		\draw (48) to (54);
		\draw (49) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zhtozx/x-out-of-x01s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (7.45, 0) {};
		\node [style=none] (5) at (-4.675, 0) {};
		\node [style=none] (6) at (-5.5, 0) {$=$};
		\node [style=none] (9) at (-8.125, 0) {};
		\node [style=none] (10) at (-6.25, 0) {};
		\node [style=smallbox] (33) at (-7.175, 0) {$X$};
		\node [style=smallbox] (72) at (-2.8, 0) {$X_{(d\texttt{-}2)(d\texttt{-}1)}$};
		\node [style=smallbox] (74) at (4.825, 0) {$X_{12}$};
		\node [style=smallbox] (77) at (6.45, 0) {$X_{01}$};
		\node [style=none] (78) at (3, 0) {...};
		\node [style=none] (79) at (3.75, 0) {};
		\node [style=smallbox] (81) at (0.45, 0) {$X_{(d\texttt{-}3)(d\texttt{-}2)}$};
		\node [style=none] (82) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (33);
		\draw (10.center) to (33);
		\draw (4.center) to (77);
		\draw (77) to (74);
		\draw [in=360, out=180] (72) to (5.center);
		\draw (79.center) to (74);
		\draw (82.center) to (81);
		\draw (81) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zhtozx/zcx-in-zh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (6.35, -0.125) {};
		\node [style=0 control] (0) at (0.25, 0.75) {\tiny$\neg$\textsf{0}};
		\node [style=smallbox] (1) at (0.25, -0.75) {$X$};
		\node [style=hadamard] (5) at (4.95, -0.125) {};
		\node [style=none] (10) at (2.45, 0.75) {};
		\node [style=none] (11) at (2.45, -0.75) {};
		\node [style=Z dot] (12) at (2.825, 0.75) {};
		\node [style=rn] (13) at (6.775, -0.75) {};
		\node [style=none] (14) at (7.4, 0.75) {};
		\node [style=none] (15) at (7.65, -0.75) {};
		\node [style=Z dot] (16) at (3.75, -0.125) {};
		\node [style=none] (18) at (-0.5, 0.75) {};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (1, -0.75) {};
		\node [style=none] (21) at (-0.5, -0.75) {};
		\node [style=none] (22) at (1.75, 0) {$\leftrightarrow$};
		\node [style=none] (23) at (4.375, -0.125) {\tiny\rotatebox{90}{...}};
		\node [style=none] (24) at (4.35, 0.45) {\tiny${d\texttt{-}1}$};
		\node [style=0 control] (26) at (-3.825, 0.75) {\tiny\textsf{0}};
		\node [style=smallbox] (27) at (-3.825, -0.75) {$X^{\dagger}$};
		\node [style=none] (28) at (-4.575, 0.75) {};
		\node [style=none] (29) at (-2.075, 0.75) {};
		\node [style=none] (30) at (-2.075, -0.75) {};
		\node [style=none] (31) at (-4.575, -0.75) {};
		\node [style=smallbox] (32) at (-2.775, -0.75) {$X$};
		\node [style=none] (33) at (-1.325, 0) {$=$};
		\node [style=hadamard] (34) at (5.375, -0.125) {};
		\node [style=hadamard] (35) at (5.75, -0.125) {};
		\node [style=hadamard] (36) at (6.125, -0.125) {};
		\node [style=rn] (37) at (7.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (0);
		\draw [style=none] (10.center) to (12);
		\draw [style=none] (12) to (14.center);
		\draw [style=none] (15.center) to (13);
		\draw [style=none] (13) to (11.center);
		\draw [style=none, in=-180, out=-30, looseness=0.75] (12) to (16);
		\draw [style=none, in=150, out=-15, looseness=0.75] (17.center) to (13);
		\draw [bend left=45] (5) to (16);
		\draw [bend right=45] (5) to (16);
		\draw [style=none] (18.center) to (0);
		\draw [style=none] (0) to (19.center);
		\draw [style=none] (20.center) to (1);
		\draw [style=none] (1) to (21.center);
		\draw [style=none] (17.center) to (5);
		\draw [style=none] (27) to (26);
		\draw [style=none] (28.center) to (26);
		\draw [style=none] (26) to (29.center);
		\draw [style=none] (30.center) to (27);
		\draw [style=none] (27) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zhtozx/zcx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (5.65, -2.125) {\tiny{repeat $d$ times}};
		\node [style=none] (20) at (0, 0) {$\leftrightarrow$};
		\node [style=0 control] (21) at (-1.625, 0.625) {\tiny\textsf{0}};
		\node [style=smallbox] (22) at (-1.625, -0.625) {$X$};
		\node [style=none] (23) at (-2.375, 0.625) {};
		\node [style=none] (24) at (-0.875, 0.625) {};
		\node [style=none] (25) at (-0.875, -0.625) {};
		\node [style=none] (26) at (-2.375, -0.625) {};
		\node [style=none] (29) at (0.875, 0.625) {};
		\node [style=none] (30) at (11.25, 0.625) {};
		\node [style=none] (31) at (11.25, -0.625) {};
		\node [style=none] (32) at (0.875, -0.625) {};
		\node [style=Z dot] (41) at (2.45, 0.625) {};
		\node [style=rn] (42) at (2.45, -0.625) {};
		\node [style=Z phase dot] (44) at (4, -0.625) {$\vec r$};
		\node [style=Z phase dot] (45) at (10.375, 0.625) {$\vec p$};
		\node [style=hadamard] (46) at (1.5, -0.625) {};
		\node [style=rn] (47) at (3, -0.625) {};
		\node [style=hadamard] (48) at (10, -0.625) {};
		\node [style=hadamard] (49) at (10.375, -0.625) {};
		\node [style=hadamard] (50) at (10.75, -0.625) {};
		\node [style=none] (51) at (9.25, -1.375) {};
		\node [style=none] (52) at (2, -1.375) {};
		\node [style=Z dot] (53) at (7, 0.625) {};
		\node [style=rn] (54) at (7, -0.625) {};
		\node [style=Z phase dot] (55) at (8.55, -0.625) {$\vec r$};
		\node [style=rn] (56) at (7.55, -0.625) {};
		\node [style=none] (57) at (5.5, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (22) to (21);
		\draw [style=none] (23.center) to (21);
		\draw [style=none] (21) to (24.center);
		\draw [style=none] (25.center) to (22);
		\draw [style=none] (22) to (26.center);
		\draw (29.center) to (41);
		\draw (41) to (42);
		\draw (42) to (44);
		\draw (41) to (45);
		\draw (45) to (30.center);
		\draw (42) to (46);
		\draw (46) to (32.center);
		\draw (31.center) to (44);
		\draw [style=brace edge] (51.center) to (52.center);
		\draw (53) to (54);
		\draw (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

